The Kinematics and Dynamics of the Globular Clusters and the Planetary Nebulae of NGC 5128

A new kinematic and dynamic study of the halo of the giant elliptical galaxy, NGC 5128, is presented. From a spectroscopically confirmed sample of 340 globular clusters and 780 planetary nebulae, the rotation amplitude, rotation axis, velocity dispersion, and the total dynamical mass are determined for the halo of NGC 5128. The globular cluster kinematics were searched for both radial dependence and metallicity dependence by subdividing the globular cluster sample into 158 metal-rich ([Fe/H] > -1.0) and 178 metal-poor ([Fe/H] < -1.0) globular clusters. Our results show the kinematics of the metal-rich and metal-poor subpopulations are quite similar. The kinematics are compared to the planetary nebula population where differences are apparent in the outer regions of the halo. The total mass of NGC 5128 is found using the Tracer Mass estimator (Evans et al. 2003), to determine the mass supported by internal random motions, and the spherical component of the Jeans equation to determine the mass supported by rotation. We find a total mass of (1.0+/-0.2) x 10^(12) Msun from the planetary nebulae data out to a projected radius of 90 kpc and (1.3+/-0.5) x 10^(12) Msun from the globular clusters out to a projected radius of 50 kpc. Lastly, we present a new and homogeneous catalog of known globular clusters in NGC 5128. This catalog combines all previous definitive cluster identifications from radial velocity studies and HST imaging studies, as well as 80 new globular clusters from a study of M.A. Beasley et al. (2007, in preparation).

==> (inline-0) <==
\begin{deluxetable}{llllrcccccccccccccccccccccccl}
\rotate
\setlength{\tabcolsep}{0.02in}
\tabletypesize{\tiny}
\tablecaption{The Globular Cluster System Catalogue of NGC 5128 \label{tab:cat_GC}}
\tablewidth{0pt}
\tablehead{
\colhead{Name} &\colhead{Old Name} & \colhead{RA} & \colhead{Dec.} & \colhead{R} & \colhead{$U$} & \colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$I$} & \colhead{$\sigma_U$} & \colhead{$\sigma_B$} & \colhead{$\sigma_V$} & \colhead{$\sigma_R$} & \colhead{$\sigma_I$} & \colhead{$C$} & \colhead{$M$} & \colhead{$T_1$} & \colhead{$\sigma_C$} & \colhead{$\sigma_M$} & \colhead{$\sigma_{T_1}$} & \colhead{$U-B$} & \colhead{$B-V$} & \colhead{$V-R$} & \colhead{$V-I$} & \colhead{$M-T_1$} & \colhead{$C-M$} & \colhead{$C-T_1$} & \colhead{$v_r$} \\
\colhead{ } & \colhead{ } &\colhead{(J2000)} & \colhead{(J2000) } & \colhead{(')} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)}  & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)}  & \colhead{(km s$^{-1}$)}  \\
}

\startdata
GC0001 & pff\_gc-028  & 13 20 01.16 &-42 56 51.5&  6.46 & 20.11& 19.68& 18.75& 18.20& 17.60& 0.07& 0.02& 0.01& 0.01& 0.03&  19.92& 19.04& 18.22& 0.01& 0.01& 0.01& 0.43& 0.93& 0.55& 1.15& 0.82& 0.88& 1.70&   524$\pm$16\tablenotemark{5} \\  
GC0002 &  HH-048      & 13 22 45.36 &-43 07 08.8& 30.26 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &    -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &   856$\pm$50\tablenotemark{7} \\ 
GC0003 &  HH-080      & 13 23 38.33 &-42 46 22.8& 24.84 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  19.45& 18.72& 17.98& 0.02& 0.01& 0.01&  -  &  -  &  -  &  -  & 0.74& 0.72& 1.46&   497$\pm$33\tablenotemark{7} \\ 
GC0004 & HGHH-40/HH-044/C40 & 13 23 42.37 &-43 09 37.8& 21.02 & 19.37& 19.01& 18.12& 17.59& 17.03& 0.04& 0.01& 0.01& 0.01& 0.03&  20.12& 19.28& 18.49& 0.02& 0.01& 0.01& 0.35& 0.89& 0.53& 1.10& 0.79& 0.84& 1.63&   365$\pm$24\tablenotemark{4,5,7} \\ 
GC0005 & HGHH-01/C1   & 13 23 44.19 &-43 11 11.8& 21.41 &   -  &   -  &   -  &   -  &  -   &  -  &  -  &  -  &  -  &  -  &  18.73& 18.00& 17.25& 0.06& 0.03& 0.03&  -  &  -  &  -  &  -  & 0.76& 0.72& 1.48&   642$\pm$1\tablenotemark{1,5,7,8} \\   
GC0006 & pff\_gc-001  & 13 23 49.62 &-43 14 32.0& 22.36 & 20.39& 19.91& 18.91& 18.36& 17.60& 0.09& 0.02& 0.01& 0.01& 0.03&  20.22& 19.25& 18.38& 0.02& 0.01& 0.01& 0.47& 1.01& 0.55& 1.31& 0.87& 0.97& 1.84&   711$\pm$35\tablenotemark{5,7} \\ 
GC0007 & AAT301956    & 13 23 54.52 &-43 20 01.1& 25.41 & 21.22& 21.13& 20.42& 19.98& 19.43& 0.18& 0.06& 0.02& 0.02& 0.04&    -  &   -  &   -  &  -  &  -  &  -  & 0.09& 0.71& 0.44& 0.98&  -  &  -  &  -  &   287$\pm$162\tablenotemark{7} \\ 
GC0008 &  HH-099      & 13 23 56.70 &-42 59 59.8& 16.66 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  21.72& 20.90& 20.01& 0.09& 0.09& 0.06&  -  &  -  &  -  &  -  & 0.89& 0.82& 1.71&   798$\pm$49\tablenotemark{7} \\ 
GC0009 & AAT101931    & 13 23 58.58 &-42 57 17.0& 16.73 & 20.58& 20.57& 19.88& 19.43& 18.96& 0.06& 0.02& 0.01& 0.01& 0.03&  20.60& 20.09& 19.45& 0.01& 0.01&  -  & 0.02& 0.68& 0.45& 0.92& 0.64& 0.51& 1.15&   590$\pm$144\tablenotemark{7} \\
GC0010 & AAT101906    & 13 23 58.76 &-43 01 35.2& 16.25 & 20.45& 19.90& 18.89& 18.28& 17.57& 0.06& 0.02& 0.01& 0.01& 0.03&  20.23& 19.11& 18.28& 0.02& 0.03& 0.02& 0.54& 1.01& 0.61& 1.32& 0.83& 1.12& 1.95&   511$\pm$31\tablenotemark{7} \\   
GC0011 & pff\_gc-002  & 13 23 59.51 &-43 17 29.1& 22.94 & 20.70& 20.43& 19.55& 19.02& 18.44& 0.07& 0.02& 0.01& 0.01& 0.03&  20.61& 19.83& 19.07& 0.03& 0.03& 0.01& 0.27& 0.88& 0.53& 1.11& 0.76& 0.78& 1.55&   653$\pm$37\tablenotemark{5,7} \\ 
GC0012 & AAT102120    & 13 23 59.61 &-42 55 19.4& 17.11 & 20.60& 20.59& 19.92& 19.49& 19.03& 0.06& 0.02& 0.01& 0.01& 0.03&  20.61& 20.13& 19.49& 0.01& 0.01& 0.01& 0.02& 0.67& 0.44& 0.89& 0.64& 0.48& 1.12&   293$\pm$83\tablenotemark{7} \\
GC0013 &  HH-001      & 13 24 02.67 &-42 48 32.2& 20.00 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  22.52& 21.20& 19.89& 0.08& 0.05& 0.03&  -  &  -  &  -  &  -  & 1.31& 1.32& 2.63&   775$\pm$74\tablenotemark{7} \\ 
GC0014 & pff\_gc-003  & 13 24 03.23 &-43 28 13.9& 31.17 & 20.39& 20.18& 19.31& 18.80& 18.21& 0.15& 0.02& 0.01& 0.01& 0.03&  20.39& 19.64& 18.80& 0.02& 0.02& 0.02& 0.21& 0.87& 0.51& 1.09& 0.84& 0.76& 1.59&   704$\pm$22\tablenotemark{5,7} \\ 
GC0015 & pff\_gc-004  & 13 24 03.74 &-43 35 53.4& 37.98 & 21.12& 20.84& 20.01& 19.49& 18.92& 0.28& 0.03& 0.01& 0.01& 0.03&    -  &   -  &   -  &  -  &  -  &  -  & 0.28& 0.83& 0.52& 1.09&  -  &  -  &  -  &   571$\pm$38\tablenotemark{5,7} \\ 
GC0016 & AAT103195    & 13 24 05.98 &-43 03 54.7& 15.18 & 21.57& 21.10& 20.13& 19.58& 18.98& 0.14& 0.03& 0.01& 0.01& 0.03&  21.34& 20.39& 19.50& 0.01& 0.01& 0.01& 0.47& 0.97& 0.56& 1.15& 0.89& 0.95& 1.84&   277$\pm$67\tablenotemark{7} \\
GC0017 & AAT304867\tablenotemark{10}    & 13 24 08.62 & -43 16 27.1& 21.04  & 22.12& 21.15& 19.91& 19.20& 18.54& 0.25& 0.03& 0.01& 0.01& 0.03& 21.62& 20.28& 19.18& 0.01&  -  &  -  & 0.97& 1.24& 0.71& 1.36& 1.10& 1.34& 2.44&   305$\pm$56\tablenotemark{7} \\ 
GC0018 & AAT305341    & 13 24 10.97 &-43 12 52.8& 18.27 & 22.13& 21.54& 20.51& 19.88& 19.19& 0.23& 0.04& 0.01& 0.01& 0.03&  21.87& 20.80& 19.90& 0.01& 0.01& 0.01& 0.59& 1.03& 0.63& 1.31& 0.89& 1.07& 1.97&   440$\pm$118\tablenotemark{7} \\ 
GC0019 & HHH86-28/C28 & 13 24 18.06 &-42 49 01.1& 17.57 & 19.52& 19.33& 18.50& 17.99& 17.45& 0.03& 0.01& 0.01& 0.01& 0.03&  19.46& 18.75& 18.03& 0.02& 0.01& 0.01& 0.19& 0.83& 0.52& 1.05& 0.72& 0.71& 1.43&   461$\pm$22\tablenotemark{3,5,7} \\ 
GC0020 & pff\_gc-005  & 13 24 18.92 &-43 14 30.1& 18.33 & 21.89& 21.31& 20.29& 19.71& 19.07& 0.18& 0.04& 0.01& 0.01& 0.03&  21.63& 20.64& 19.72& 0.02& 0.02& 0.01& 0.58& 1.02& 0.58& 1.22& 0.91& 1.00& 1.91&   750$\pm$33\tablenotemark{5,7} \\ 
GC0021 &  WHH-1/HH-096 & 13 24 21.40 &-43 02 36.8& 12.19 & 19.14& 18.85& 18.01& 17.48& 16.98& 0.03& 0.01& 0.01& 0.01& 0.03&  19.11& 18.33& 17.63& 0.02& 0.02& 0.03& 0.29& 0.84& 0.53& 1.03& 0.70& 0.78& 1.48&   583$\pm$29\tablenotemark{6,7} \\    
GC0022 & pff\_gc-006  & 13 24 23.72 &-43 07 52.1& 13.48 & 20.22& 20.00& 19.22& 18.70& 18.20& 0.05& 0.02& 0.01& 0.01& 0.03&  20.10& 19.46& 18.73& 0.01& 0.01& 0.01& 0.21& 0.78& 0.52& 1.02& 0.73& 0.65& 1.37&   644$\pm$28\tablenotemark{5,7} \\ 
GC0023 &  WHH-2       & 13 24 23.98 &-42 54 10.7& 13.56 & 20.57& 20.45& 19.67& 19.17& 18.65& 0.06& 0.02& 0.01& 0.01& 0.03&  20.54& 19.94& 19.27& 0.03& 0.03& 0.02& 0.12& 0.78& 0.50& 1.02& 0.68& 0.59& 1.27&   582$\pm$81\tablenotemark{6} \\      
GC0024 & pff\_gc-007  & 13 24 24.15 &-42 54 20.6& 13.45 & 21.85& 21.16& 20.12& 19.53& 18.82& 0.17& 0.03& 0.01& 0.01& 0.03&  21.54& 20.50& 19.60& 0.02& 0.02& 0.01& 0.69& 1.04& 0.59& 1.30& 0.90& 1.04& 1.94&   617$\pm$25\tablenotemark{5,7} \\ 
GC0025 & AAT308432    & 13 24 25.55 &-43 21 35.6& 23.38 & 20.98& 20.43& 19.40& 18.80& 18.11& 0.27& 0.02& 0.01& 0.01& 0.03&  20.83& 19.78& 18.84& 0.03& 0.01& 0.02& 0.54& 1.04& 0.60& 1.29& 0.94& 1.05& 1.99&   835$\pm$83\tablenotemark{7} \\ 
GC0026 & C111 	     & 13 24 26.97 &-43 17 20.0& 19.62 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  22.54& 22.25& 21.36& 0.04& 0.04& 0.04&  -  &  -  &  -  &  -  & 0.89& 0.29& 1.17&     -   \\
GC0027 & AAT106695    & 13 24 28.18 &-42 53 04.3& 13.54 & 20.95& 20.75& 19.63& 18.96& 18.30& 0.09& 0.03& 0.01& 0.01& 0.03&  21.16& 20.17& 19.19& 0.06& 0.06& 0.04& 0.20& 1.12& 0.67& 1.33& 0.98& 0.99& 1.96&   835$\pm$83\tablenotemark{7} \\
GC0028 & AAT106880    & 13 24 28.44 &-42 57 52.9& 11.30 & 21.11& 20.94& 20.14& 19.61& 19.11& 0.10& 0.03& 0.01& 0.01& 0.03&  21.06& 20.43& 19.65& 0.01& 0.01& 0.01& 0.18& 0.80& 0.53& 1.03& 0.79& 0.63& 1.41&   558$\pm$98\tablenotemark{7} \\
GC0029 & pff\_gc-008  & 13 24 29.20 &-43 21 56.5& 23.38 & 21.40& 20.93& 19.94& 19.41& 18.75& 0.35& 0.03& 0.01& 0.01& 0.03&  21.24& 20.31& 19.43& 0.02& 0.01& 0.01& 0.47& 0.99& 0.54& 1.19& 0.87& 0.93& 1.81&   466$\pm$38\tablenotemark{5,7} \\ 
GC0030 & AAT107060    & 13 24 29.23 &-43 08 36.6& 13.02 & 21.81& 21.26& 20.26& 19.63& 19.00& 0.19& 0.04& 0.01& 0.01& 0.03&  21.60& 20.62& 19.69& 0.01& 0.01& 0.01& 0.55& 1.01& 0.63& 1.25& 0.93& 0.99& 1.92&   600$\pm$58\tablenotemark{7} \\
GC0031 & AAT107145    & 13 24 29.73 &-43 02 06.5& 10.62 & 21.20& 20.93& 20.08& 19.50& 18.97& 0.11& 0.03& 0.01& 0.01& 0.03&  21.16& 20.33& 19.55& 0.03& 0.02& 0.04& 0.27& 0.85& 0.58& 1.11& 0.78& 0.82& 1.60&   595$\pm$202\tablenotemark{7} \\
GC0032 & pff\_gc-009  & 13 24 31.35 &-43 11 26.7& 14.55 & 20.82& 20.58& 19.77& 19.25& 18.70& 0.07& 0.02& 0.01& 0.01& 0.03&  20.73& 20.05& 19.26& 0.03& 0.02& 0.01& 0.23& 0.81& 0.52& 1.07& 0.80& 0.68& 1.47&   683$\pm$38\tablenotemark{5,7} \\ 
GC0033 &  WHH-3       & 13 24 32.17 &-43 10 56.9& 14.10 & 20.56& 20.32& 19.49& 18.97& 18.43& 0.06& 0.02& 0.01& 0.01& 0.03&  20.46& 19.76& 18.99& 0.02& 0.02& 0.01& 0.25& 0.83& 0.52& 1.06& 0.76& 0.71& 1.47&   709$\pm$54\tablenotemark{6,7} \\    
GC0034 & C112 	     & 13 24 32.66 &-43 18 48.8& 20.32 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  22.98& 22.22& 21.31& 0.03& 0.02& 0.02&  -  &  -  &  -  &  -  & 0.91& 0.75& 1.67&     -   \\
GC0035 & pff\_gc-010\tablenotemark{9} & 13 24 33.09 &-43 18 44.8& 20.23 & 20.45& 20.36& 19.68& 19.26& 18.84& 0.06& 0.02& 0.01& 0.01& 0.03& 20.45& 19.91& 19.24& 0.01& 0.01& 0.01& 0.09& 0.68& 0.42& 0.85& 0.67& 0.54& 1.21&   344$\pm$58\tablenotemark{5} \\    
GC0036 & AAT107977    & 13 24 34.63 &-43 12 50.5& 15.18 & 21.73& 21.18& 20.18& 19.57& 18.89& 0.17& 0.04& 0.01& 0.01& 0.03&  21.52& 20.54& 19.59& 0.02& 0.02& 0.01& 0.54& 1.01& 0.60& 1.28& 0.95& 0.98& 1.93&   517$\pm$123\tablenotemark{7} \\
GC0037 & pff\_gc-011  & 13 24 36.87 &-43 19 16.2& 20.36 & 20.01& 19.82& 19.03& 18.53& 18.00& 0.13& 0.02& 0.01& 0.01& 0.03&  19.95& 19.33& 18.55& 0.01& 0.01& 0.01& 0.18& 0.79& 0.50& 1.04& 0.78& 0.62& 1.40&   616$\pm$41\tablenotemark{5,7} \\  
GC0038 & C113 	     & 13 24 37.75 &-43 16 26.5& 17.80 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  20.50& 19.87& 19.12& 0.02& 0.02& 0.01&  -  &  -  &  -  &  -  & 0.75& 0.63& 1.38&     -   \\
GC0039 & pff\_gc-012  & 13 24 38.77 &-43 06 26.6& 10.38 & 21.24& 20.51& 19.45& 18.83& 18.15& 0.13& 0.02& 0.01& 0.01& 0.03&  20.92& 19.78& 18.85& 0.01& 0.01& 0.01& 0.73& 1.06& 0.62& 1.30& 0.93& 1.14& 2.07&   573$\pm$21\tablenotemark{5} \\    
GC0040 & HGHH-41/C41  & 13 24 38.98 &-43 20 06.4& 20.94 & 20.20& 19.59& 18.59& 17.94& 17.32& 0.06& 0.02& 0.01& 0.01& 0.03&  19.95& 18.92& 17.97& 0.02& 0.01& 0.01& 0.61& 1.00& 0.65& 1.27& 0.95& 1.03& 1.98&   363$\pm$1\tablenotemark{4,5,7,8} \\  
GC0041 &HGHH-29/C29  & 13 24 40.39 &-43 18 05.3& 19.01 & 19.77& 19.15& 18.15& 17.54& 16.89& 0.04& 0.01& 0.01& 0.01& 0.03&  19.46& 18.37& 17.53& 0.04& 0.03& 0.02& 0.62& 1.00& 0.61& 1.26& 0.84& 1.09& 1.92&   726$\pm$1\tablenotemark{3,5,7,8} \\
GC0042 &pff\_gc-013  & 13 24 40.42 &-43 35 04.9& 35.01 & 20.06& 19.83& 19.00& 18.49& 17.98& 0.15& 0.02& 0.01& 0.01& 0.03&    -  &   -  &   -  &  -  &  -  &  -  & 0.24& 0.83& 0.51& 1.03&  -  &  -  &  -  &   727$\pm$31\tablenotemark{5,7} \\  
GC0043 &C114 	     & 13 24 40.48 &-42 53 35.3& 11.46 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  23.46& 22.39& 21.42& 0.05& 0.04& 0.03&  -  &  -  &  -  &  -  & 0.97& 1.07& 2.04&     -   \\
GC0044 & WHH-4/HH-024 & 13 24 40.60 &-43 13 18.1& 14.89 & 20.71& 20.12& 19.12& 18.50& 17.85& 0.07& 0.02& 0.01& 0.01& 0.03&  20.46& 19.40& 18.53& 0.03& 0.02& 0.01& 0.60& 1.00& 0.62& 1.27& 0.87& 1.06& 1.93&   688$\pm$25\tablenotemark{6,7} \\    
GC0045 &pff\_gc-014  & 13 24 41.05 &-42 59 48.4&  8.62 & 21.60& 21.17& 20.23& 19.67& 18.94& 0.26& 0.06& 0.02& 0.02& 0.03&  21.47& 20.56& 19.76& 0.04& 0.03& 0.04& 0.43& 0.94& 0.57& 1.30& 0.80& 0.91& 1.71&   690$\pm$34\tablenotemark{5,7} \\  
GC0046 &pff\_gc-015  & 13 24 41.20 &-43 01 45.6&  8.51 & 20.27& 20.01& 19.22& 18.74& 18.15& 0.06& 0.02& 0.01& 0.01& 0.03&  20.12& 19.40& 18.70& 0.05& 0.04& 0.05& 0.26& 0.79& 0.47& 1.06& 0.70& 0.72& 1.42&   533$\pm$25\tablenotemark{5,7} \\  
GC0047 &AAT109380    & 13 24 43.58 &-43 08 43.2& 11.05 & 19.64& 19.52& 18.80& 18.32& 17.87& 0.04& 0.01& 0.01& 0.01& 0.03&  19.60& 19.02& 18.30& 0.01&  -  &  -  & 0.12& 0.73& 0.48& 0.93& 0.72& 0.59& 1.31&   465$\pm$38\tablenotemark{7} \\
GC0048 &pff\_gc-016  & 13 24 43.60 &-42 53 07.3& 11.36 & 21.38& 20.87& 19.85& 19.26& 18.58& 0.12& 0.03& 0.01& 0.01& 0.03&  21.19& 20.21& 19.33& 0.02& 0.02& 0.01& 0.51& 1.02& 0.60& 1.27& 0.88& 0.98& 1.85&   505$\pm$17\tablenotemark{5,7} \\  
GC0049 &pff\_gc-017  & 13 24 43.63 &-42 58 16.4&  8.54 & 20.54& 20.32& 19.51& 18.99& 18.47& 0.07& 0.02& 0.01& 0.01& 0.03&  20.44& 19.78& 19.01& 0.01& 0.01& 0.01& 0.22& 0.81& 0.52& 1.04& 0.77& 0.66& 1.43&   963$\pm$50\tablenotemark{5} \\    
GC0050 & WHH-5       & 13 24 44.58 &-43 02 47.3&  8.04 & 20.47& 20.03& 19.06& 18.49& 17.87& 0.08& 0.02& 0.01& 0.01& 0.03&  20.29& 19.19& 18.90& 0.05& 0.04& 0.04& 0.44& 0.97& 0.57& 1.19& 0.29& 1.09& 1.39&   671$\pm$41\tablenotemark{6} \\      
GC0051 & HH-054      & 13 24 45.22 &-43 23 19.2& 23.49 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  20.92& 20.08& 19.25& 0.05& 0.03& 0.04&  -  &  -  &  -  &  -  & 0.82& 0.84& 1.66&   998$\pm$250\tablenotemark{7} \\ 
GC0052 &AAT109711    & 13 24 45.35 &-42 59 33.5&  7.89 & 19.88& 19.87& 19.30& 18.90& 18.33& 0.06& 0.02& 0.01& 0.01& 0.03&  19.84& 19.48& 18.91& 0.02& 0.02& 0.04& 0.02& 0.56& 0.40& 0.98& 0.58& 0.36& 0.94&   276$\pm$59\tablenotemark{7} \\
GC0053 &AAT109788    & 13 24 45.78 &-43 02 24.5&  7.75 & 21.82& 21.02& 19.89& 19.23& 18.56& 0.25& 0.04& 0.01& 0.01& 0.03&  21.39& 20.17& 19.43& 0.02& 0.02& 0.03& 0.80& 1.14& 0.65& 1.33& 0.74& 1.22& 1.96&   527$\pm$30\tablenotemark{7} \\
GC0054 &HGHH-G019/G19 & 13 24 46.46 &-43 04 11.6&  8.12 & 20.16& 19.95& 19.16& 18.64& 18.13& 0.06& 0.02& 0.01& 0.01& 0.03&  20.06& 19.38& 18.64& 0.04& 0.03& 0.03& 0.21& 0.79& 0.52& 1.03& 0.75& 0.67& 1.42&   710$\pm$22\tablenotemark{4,5,7} \\
GC0055 &HGHH-09/C9   & 13 24 46.72 &-43 01 18.4&  7.48 & 20.00& 19.76& 18.95& 18.40& 17.90& 0.05& 0.02& 0.01& 0.01& 0.03&  19.87& 19.13& 18.42& 0.04& 0.04& 0.04& 0.24& 0.81& 0.56& 1.05& 0.70& 0.74& 1.45&   501$\pm$21\tablenotemark{4,5} \\  
GC0056 &pff\_gc-018  & 13 24 47.10 &-43 06 01.7&  8.87 & 20.90& 20.03& 18.91& 18.25& 17.54& 0.10& 0.02& 0.01& 0.01& 0.03&  20.45& 19.23& 18.28& 0.02& 0.01& 0.01& 0.87& 1.12& 0.66& 1.37& 0.95& 1.22& 2.17&   534$\pm$15\tablenotemark{5,6,7} \\
GC0057 &HGHH-G277/G277 & 13 24 47.37 &-42 58 29.8&  7.82 & 20.26& 19.96& 19.10& 18.56& 18.02& 0.06& 0.02& 0.01& 0.01& 0.03&  20.14& 19.37& 18.61& 0.01& 0.01& 0.01& 0.30& 0.87& 0.53& 1.08& 0.76& 0.77& 1.53&   714$\pm$33\tablenotemark{4,5,7} \\ 
GC0058 & WHH-6       & 13 24 47.37 &-42 57 51.2&  8.06 & 21.33& 20.75& 19.73& 19.12& 18.44& 0.15& 0.03& 0.01& 0.01& 0.03&  21.08& 20.07& 19.15& 0.01& 0.01& 0.01& 0.58& 1.02& 0.62& 1.29& 0.93& 1.00& 1.93&   685$\pm$43\tablenotemark{6,7} \\    
GC0059 &AAT110138    & 13 24 47.61 &-43 10 48.5& 12.12 & 20.87& 20.53& 19.67& 19.11& 18.57& 0.10& 0.03& 0.01& 0.01& 0.03&  20.75& 19.98& 19.16& 0.03& 0.02& 0.01& 0.34& 0.87& 0.56& 1.10& 0.82& 0.77& 1.59&   358$\pm$137\tablenotemark{7} \\
GC0060 &HHH86-10/C10 & 13 24 48.06 &-43 08 14.2& 10.13 & 19.87& 19.44& 18.49& 17.91& 17.33& 0.05& 0.01& 0.01& 0.01& 0.03&  19.66& 18.75& 17.93& 0.03& 0.03& 0.01& 0.44& 0.95& 0.58& 1.16& 0.81& 0.91& 1.73&   829$\pm$22\tablenotemark{2,5,6,7} \\ 
GC0061 &C115 	     & 13 24 48.71 &-42 52 35.5& 11.12 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  20.88& 20.23& 19.51& 0.02& 0.02& 0.01&  -  &  -  &  -  &  -  & 0.73& 0.65& 1.37&     -   \\
GC0062 &pff\_gc-019  & 13 24 48.97 &-42 57 48.4&  7.81 & 20.10& 19.87& 19.05& 18.53& 18.00& 0.05& 0.02& 0.01& 0.01& 0.03&  20.00& 19.31& 18.57& 0.03& 0.03& 0.01& 0.23& 0.81& 0.53& 1.05& 0.74& 0.69& 1.43&   607$\pm$27\tablenotemark{5} \\    
GC0063 &AAT110410    & 13 24 49.38 &-43 08 17.7& 10.00 & 21.47& 21.18& 20.34& 19.79& 19.23& 0.16& 0.04& 0.02& 0.01& 0.03&  21.37& 20.66& 19.81& 0.03& 0.02& 0.01& 0.29& 0.84& 0.55& 1.11& 0.85& 0.71& 1.56&   580$\pm$81\tablenotemark{7} \\
GC0064 &AAT110551    & 13 24 50.09 &-43 07 36.2&  9.42 & 21.43& 21.08& 20.44& 20.04& 19.49& 0.16& 0.04& 0.02& 0.02& 0.03&  21.19& 20.70& 20.03& 0.02& 0.02& 0.01& 0.35& 0.64& 0.41& 0.96& 0.67& 0.49& 1.16&   615$\pm$76\tablenotemark{7} \\
GC0065 &pff\_gc-020  & 13 24 50.48 &-42 59 49.0&  6.92 & 20.57& 20.33& 19.53& 19.00& 18.47& 0.09& 0.03& 0.01& 0.01& 0.03&  20.42& 19.58& 19.68& 0.05& 0.04& 0.04& 0.24& 0.80& 0.53& 1.06&-0.11& 0.85& 0.74&   331$\pm$47\tablenotemark{5} \\    
GC0066 &HGHH-42/C42  & 13 24 50.87 &-43 01 22.9&  6.72 & 20.53& 19.91& 18.86& 18.24& 17.53& 0.09& 0.02& 0.01& 0.01& 0.03&  20.21& 19.11& 18.21& 0.04& 0.03& 0.05& 0.62& 1.05& 0.63& 1.33& 0.90& 1.10& 2.00&   552$\pm$12\tablenotemark{4,5,7} \\
GC0067 &VHH81-02/C2  & 13 24 51.49 &-43 12 11.1& 12.86 & 19.64& 19.33& 18.50& 18.01& 17.42& 0.04& 0.01& 0.01& 0.01& 0.03&  19.48& 18.72& 17.94& 0.04& 0.03& 0.01& 0.31& 0.83& 0.49& 1.07& 0.78& 0.77& 1.55&   628$\pm$22\tablenotemark{2,5,6,7} \\ 
GC0068 &C100 	     & 13 24 51.80 &-43 04 33.7&  7.33 &   -  &   -  & 20.08&   -  &   -  &  -  &  -  &  -  &  -  &  -  &  20.44& 19.72& 19.03& 0.08& 0.08& 0.10&  -  &  -  &  -  & 1.28& 0.69& 0.72& 1.41&     -   \\    
GC0069 &AAT111033    & 13 24 52.98 &-43 11 55.8& 12.50 & 21.17& 20.93& 20.12& 19.66& 19.13& 0.11& 0.03& 0.01& 0.01& 0.03&  21.10& 20.40& 19.64& 0.01& 0.01& 0.01& 0.24& 0.81& 0.46& 0.99& 0.76& 0.70& 1.47&   302$\pm$166\tablenotemark{7} \\
GC0070 &HGHH-G302/G302 & 13 24 53.29 &-43 04 34.8&  7.15 & 20.30& 20.01& 19.20& 18.69& 18.16& 0.07& 0.02& 0.01& 0.01& 0.03&  20.18& 19.50& 18.73& 0.02& 0.01& 0.01& 0.28& 0.81& 0.52& 1.04& 0.77& 0.68& 1.45&   558$\pm$43\tablenotemark{4,5} \\  
GC0071 &AAT111185    & 13 24 54.00 &-43 04 24.4&  6.96 & 20.92& 20.76& 19.92& 19.41& 18.92& 0.11& 0.03& 0.01& 0.01& 0.03&  20.90& 20.28& 19.37& 0.02& 0.02& 0.02& 0.16& 0.84& 0.51& 1.00& 0.91& 0.62& 1.53&   466$\pm$87\tablenotemark{7} \\
GC0072 &pff\_gc-021  & 13 24 54.18 &-42 54 50.4&  8.78 & 20.21& 20.03& 19.25& 18.75& 18.24& 0.06& 0.02& 0.01& 0.01& 0.03&  20.13& 19.52& 18.81& 0.03& 0.02& 0.01& 0.18& 0.78& 0.50& 1.01& 0.70& 0.62& 1.32&   594$\pm$50\tablenotemark{5} \\    
GC0073 &pff\_gc-022  & 13 24 54.33 &-43 03 15.5&  6.44 & 20.72& 20.58& 19.84& 19.37& 18.90& 0.11& 0.03& 0.01& 0.01& 0.03&  20.69& 20.09& 19.37& 0.03& 0.02& 0.02& 0.14& 0.74& 0.48& 0.95& 0.72& 0.60& 1.32&   619$\pm$44\tablenotemark{5,7} \\
GC0074 &HHH86-30/C30 & 13 24 54.35 &-42 53 24.8&  9.84 & 18.76& 18.24& 17.25& 16.67& 16.02& 0.03& 0.01& 0.01& 0.01& 0.03&  18.47& 17.49& 16.68& 0.03& 0.04& 0.02& 0.52& 0.98& 0.58& 1.23& 0.81& 0.98& 1.79&   778$\pm$13\tablenotemark{3,5,6,7} \\ 
GC0075 &AAT111296    & 13 24 54.49 &-43 05 34.7&  7.50 & 21.70& 20.99& 19.96& 19.31& 18.61& 0.23& 0.04& 0.01& 0.01& 0.03&  21.40& 20.28& 19.33& 0.02& 0.01& 0.01& 0.71& 1.03& 0.65& 1.35& 0.96& 1.11& 2.07&   695$\pm$45\tablenotemark{7} \\
GC0076 &pff\_gc-023  & 13 24 54.55 &-42 48 58.7& 13.59 & 20.55& 20.30& 19.44& 18.90& 18.37& 0.06& 0.02& 0.01& 0.01& 0.03&  20.48& 19.74& 18.97& 0.01& 0.01& 0.01& 0.25& 0.86& 0.54& 1.08& 0.77& 0.74& 1.51&   457$\pm$31\tablenotemark{5,7} \\
GC0077 &HGHH-11/C11  & 13 24 54.73 &-43 01 21.7&  6.01 & 19.55& 18.96& 17.91& 17.26& 16.61& 0.05& 0.01& 0.01& 0.01& 0.03&  19.21& 17.98& 17.20& 0.06& 0.05& 0.06& 0.59& 1.05& 0.66& 1.30& 0.79& 1.23& 2.01&   753$\pm$1\tablenotemark{2,4,5,6,7,8} \\
GC0078 &AAT111406    & 13 24 55.29 &-43 03 15.6&  6.28 & 21.84& 21.15& 20.13& 19.50& 18.80& 0.30& 0.05& 0.02& 0.01& 0.03&  21.66& 20.70& 18.80& 0.03& 0.02& 0.01& 0.69& 1.03& 0.63& 1.33& 1.90& 0.96& 2.86&   669$\pm$77\tablenotemark{7} \\
GC0079 &C116 	     & 13 24 55.46 &-43 09 58.5& 10.61 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  23.80& 22.74& 21.84& 0.06& 0.02& 0.03&  -  &  -  &  -  &  -  & 0.90& 1.07& 1.97&     -   \\
GC0080 & HH-052      & 13 24 55.71 &-43 22 48.4& 22.43 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  22.58& 21.61& 20.42& 0.05& 0.03& 0.03&  -  &  -  &  -  &  -  & 1.19& 0.97& 2.16&   921$\pm$146\tablenotemark{7} \\ 
GC0081 &pff\_gc-024  & 13 24 55.71 &-43 20 39.1& 20.36 & 21.07& 20.73& 19.84& 19.31& 18.73& 0.28& 0.03& 0.01& 0.01& 0.03&  21.00& 20.17& 19.34& 0.02& 0.01& 0.01& 0.34& 0.89& 0.53& 1.11& 0.83& 0.83& 1.66&   279$\pm$38\tablenotemark{5,7} \\
GC0082 &C117 	     & 13 24 56.06 &-42 54 29.6&  8.80 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  21.27& 20.18& 19.26& 0.01& 0.02& 0.01&  -  &  -  &  -  &  -  & 0.92& 1.09& 2.01&     -   \\
GC0083 &AAT111563    & 13 24 56.08 &-43 10 16.4& 10.79 & 21.34& 21.03& 20.45& 20.05& 19.62& 0.15& 0.04& 0.02& 0.02& 0.03&  21.14& 20.73& 20.05& 0.02& 0.01& 0.02& 0.31& 0.58& 0.41& 0.83& 0.68& 0.41& 1.09&   649$\pm$102\tablenotemark{7} \\
GC0084 &HGHH-G279    & 13 24 56.27 &-43 03 23.4&  6.15 & 19.97& 19.91& 19.45& 19.17& 18.88& 0.06& 0.02& 0.01& 0.01& 0.03&  19.76& 19.38& 19.83& 0.01& 0.01& 0.01& 0.06& 0.45& 0.29& 0.57&-0.45& 0.38&-0.07&   366$\pm$34\tablenotemark{4,5,7} \\  
GC0085 &C118 	     & 13 24 57.17 &-43 08 42.6&  9.39 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  22.60& 21.76& 20.67& 0.04& 0.03& 0.02&  -  &  -  &  -  &  -  & 1.08& 0.84& 1.92&     -   \\
GC0086 &HGHH-31/C31  & 13 24 57.44 &-43 01 08.1&  5.52 & 20.09& 19.42& 18.38& 17.75& 17.06& 0.08& 0.02& 0.01& 0.01& 0.03&  19.73& 18.59& 17.71& 0.04& 0.03& 0.04& 0.67& 1.04& 0.62& 1.31& 0.88& 1.14& 2.02&   690$\pm$18\tablenotemark{3,5,7} \\ 
GC0087 &HGHH-G369    & 13 24 57.52 &-42 59 23.3&  5.78 & 19.82& 19.58& 18.74& 18.22& 17.69& 0.06& 0.02& 0.01& 0.01& 0.03&  19.67& 18.96& 18.24& 0.04& 0.03& 0.05& 0.24& 0.83& 0.53& 1.06& 0.72& 0.71& 1.44&   512$\pm$17\tablenotemark{4,5,6,7} \\
GC0088 &pff\_gc-025  & 13 24 57.56 &-43 05 32.8&  7.04 & 21.50& 21.02& 20.02& 19.39& 18.67& 0.20& 0.04& 0.02& 0.01& 0.03&  21.41& 20.41& 19.45& 0.04& 0.03& 0.02& 0.47& 1.00& 0.63& 1.35& 0.96& 1.00& 1.97&   923$\pm$30\tablenotemark{5} \\  
GC0089 &C119 	     & 13 24 57.69 &-42 55 48.4&  7.64 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  21.16& 21.02& 20.67& 0.03& 0.03& 0.02&  -  &  -  &  -  &  -  & 0.35& 0.14& 0.49&     -   \\
GC0090 &C120 	     & 13 24 57.95 &-42 52 04.9& 10.56 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  23.26& 22.34& 21.43& 0.04& 0.04& 0.03&  -  &  -  &  -  &  -  & 0.90& 0.92& 1.83&     -   \\
GC0091 &VHH81-03/C3  & 13 24 58.21 &-42 56 10.0&  7.33 & 19.34& 18.73& 17.71& 17.10& 16.44& 0.04& 0.01& 0.01& 0.01& 0.03&  19.02& 17.88& 17.08& 0.04& 0.03& 0.02& 0.61& 1.02& 0.61& 1.26& 0.80& 1.14& 1.94&   562$\pm$2\tablenotemark{1,3,5,6,7,8} \\ 
GC0092 &C121 	     & 13 24 58.42 &-43 08 21.2&  8.97 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  23.53& 23.01& 22.45& 0.05& 0.04& 0.09&  -  &  -  &  -  &  -  & 0.56& 0.52& 1.08&     -   \\
GC0093 &pff\_gc-026  & 13 24 58.45 &-42 42 53.3& 19.02 & 20.44& 20.33& 19.52& 19.07& 18.50& 0.08& 0.02& 0.01& 0.01& 0.03&  20.47& 19.82& 19.09& 0.02& 0.01& 0.01& 0.12& 0.81& 0.45& 1.02& 0.73& 0.65& 1.37&   490$\pm$67\tablenotemark{5,7} \\
GC0094 &C122\tablenotemark{11}     & 13 24 59.01 &-43 08 21.4&  8.91 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &    -  &   -  & 22.33&  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &     -   \\
GC0095 &C123 	     & 13 24 59.92 &-43 09 08.6&  9.46 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  21.88& 21.10& 20.24& 0.02& 0.01& 0.01&  -  &  -  &  -  &  -  & 0.86& 0.78& 1.64&     -   \\
GC0096 &AAT112158    & 13 25 00.15 &-42 54 09.0&  8.61 & 21.99& 21.43& 20.43& 19.86& 19.23& 0.25& 0.05& 0.02& 0.01& 0.03&  21.75& 20.78& 19.88& 0.01& 0.01& 0.01& 0.55& 1.00& 0.57& 1.20& 0.90& 0.96& 1.87&   699$\pm$43\tablenotemark{7} \\
GC0097 &C124 	     & 13 25 00.37 &-43 10 46.9& 10.85 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  23.07& 22.36& 21.57& 0.03& 0.02& 0.03&  -  &  -  &  -  &  -  & 0.78& 0.71& 1.50&     -   \\
GC0098 &pff\_gc-027  & 13 25 00.64 &-43 05 30.3&  6.58 & 21.22& 20.75& 19.74& 19.13& 18.45& 0.17& 0.04& 0.01& 0.01& 0.03&  21.05& 20.06& 19.11& 0.01& 0.01& 0.01& 0.47& 1.01& 0.61& 1.29& 0.95& 0.99& 1.94&   524$\pm$34\tablenotemark{5,7} \\
GC0099 &C125 	     & 13 25 00.83 &-43 11 10.6& 11.16 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  22.34& 21.55& 20.66& 0.03& 0.02& 0.02&  -  &  -  &  -  &  -  & 0.89& 0.78& 1.67&     -   \\
GC0100 &C126 	     & 13 25 00.91 &-43 09 14.5&  9.45 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  24.02& 23.54& 22.66& 0.04& 0.05& 0.08&  -  &  -  &  -  &  -  & 0.88& 0.48& 1.35&     -   \\
GC0101 &C127 	     & 13 25 01.32 &-43 08 43.4&  8.97 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  23.21& 22.42& 21.62& 0.04& 0.02& 0.03&  -  &  -  &  -  &  -  & 0.80& 0.79& 1.59&     -   \\
GC0102 &C128 	     & 13 25 01.46 &-43 08 33.0&  8.81 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  23.08& 22.04& 20.95& 0.05& 0.03& 0.02&  -  &  -  &  -  &  -  & 1.09& 1.04& 2.13&     -   \\
GC0103 &pff\_gc-029  & 13 25 01.60 &-42 54 40.9&  8.03 & 19.97& 19.75& 19.37& 19.06& 18.71& 0.05& 0.02& 0.01& 0.01& 0.03&  19.72& 19.50& 19.10& 0.03& 0.03& 0.01& 0.22& 0.38& 0.31& 0.65& 0.40& 0.22& 0.62&   570$\pm$38\tablenotemark{5} \\  
GC0104 &C129 	     & 13 25 01.63 &-42 50 51.3& 11.34 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  22.59& 21.71& 20.83& 0.04& 0.02& 0.02&  -  &  -  &  -  &  -  & 0.88& 0.88& 1.76&     -   \\
GC0105 &pff\_gc-030  & 13 25 01.73 &-43 00 09.9&  4.83 & 21.68& 20.94& 19.89& 19.26& 18.54& 0.36& 0.06& 0.02& 0.02& 0.03&  21.21& 19.93& 20.43& 0.05& 0.04& 0.02& 0.73& 1.05& 0.64& 1.35&-0.50& 1.29& 0.78&   357$\pm$29\tablenotemark{5} \\   
GC0106 &HGHH-04/C4   & 13 25 01.83 &-43 09 25.4&  9.52 & 19.10& 18.86& 18.04& 17.50& 16.98& 0.03& 0.01& 0.01& 0.01& 0.03&  18.95& 18.24& 17.50& 0.04& 0.03& 0.01& 0.23& 0.82& 0.54& 1.06& 0.74& 0.71& 1.45&   689$\pm$16\tablenotemark{1,3,5,6,7} \\  
GC0107 &C130 	     & 13 25 01.86 &-42 52 27.8&  9.88 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  21.22& 20.58& 19.85& 0.01& 0.01& 0.01&  -  &  -  &  -  &  -  & 0.73& 0.64& 1.37&     -   \\
GC0108 &pff\_gc-031  & 13 25 02.76 &-43 11 21.2& 11.17 & 20.51& 20.29& 19.48& 18.99& 18.42& 0.07& 0.02& 0.01& 0.01& 0.03&  20.43& 19.75& 18.95& 0.03& 0.02& 0.01& 0.23& 0.81& 0.49& 1.06& 0.80& 0.68& 1.48&   444$\pm$33\tablenotemark{5} \\   
GC0109 &HGHH-G176    & 13 25 03.13 &-42 56 25.1&  6.51 & 20.47& 19.94& 18.93& 18.32& 17.67& 0.09& 0.02& 0.01& 0.01& 0.03&  20.24& 19.23& 18.36& 0.01& 0.02& 0.01& 0.54& 1.01& 0.61& 1.26& 0.87& 1.01& 1.88&   551$\pm$13\tablenotemark{4,5,7} \\  
GC0110 &HGHH-G066    & 13 25 03.18 &-43 03 02.5&  4.85 & 20.26& 19.67& 18.68& 18.15& 17.44& 0.09& 0.02& 0.01& 0.01& 0.03&  19.94& 18.96& 18.05& 0.01& 0.01& 0.02& 0.59& 0.99& 0.52& 1.24& 0.91& 0.98& 1.89&   576$\pm$8\tablenotemark{4,5} \\
GC0111 &pff\_gc-032  & 13 25 03.24 &-42 57 40.5&  5.65 & 20.92& 20.59& 19.73& 19.18& 18.61& 0.14& 0.04& 0.01& 0.01& 0.03&  20.81& 20.05& 19.22& 0.01& 0.02& 0.01& 0.33& 0.86& 0.55& 1.12& 0.83& 0.76& 1.59&   648$\pm$29\tablenotemark{5,7} \\ 
GC0112 &pff\_gc-033  & 13 25 03.34 &-43 15 27.4& 14.98 & 21.10& 20.49& 19.46& 18.89& 18.21& 0.33& 0.03& 0.01& 0.01& 0.03&  20.83& 19.79& 18.90& 0.02& 0.02& 0.01& 0.61& 1.02& 0.57& 1.25& 0.89& 1.04& 1.93&   531$\pm$18\tablenotemark{5} \\   
GC0113 &HHH86-32/C32 & 13 25 03.37 &-42 50 46.2& 11.28 & 20.22& 19.50& 18.44& 17.81& 17.15& 0.05& 0.01& 0.01& 0.01& 0.03&  19.86& 18.71& 17.85& 0.03& 0.03& 0.01& 0.72& 1.06& 0.63& 1.29& 0.85& 1.15& 2.01&   718$\pm$11\tablenotemark{3,5,6,7} \\
GC0114 &pff\_gc-034  & 13 25 03.37 &-43 11 39.6& 11.41 & 20.98& 20.70& 19.91& 19.35& 18.84& 0.09& 0.03& 0.01& 0.01& 0.03&  20.89& 20.19& 19.38& 0.03& 0.02& 0.01& 0.28& 0.80& 0.56& 1.06& 0.81& 0.69& 1.50&   605$\pm$46\tablenotemark{5} \\   
GC0115 &C131 	     & 13 25 03.67 &-42 51 21.7& 10.72 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  21.57& 20.98& 20.20& 0.02& 0.02& 0.01&  -  &  -  &  -  &  -  & 0.78& 0.59& 1.36&     -   \\
GC0116 &AAT112752    & 13 25 04.12 &-43 00 19.6&  4.37 & 20.51& 20.16& 19.34& 18.88& 18.44& 0.15& 0.04& 0.02& 0.01& 0.03&  20.35& 19.58& 18.87& 0.02& 0.02& 0.03& 0.35& 0.82& 0.46& 0.90& 0.72& 0.76& 1.48&   679$\pm$82\tablenotemark{7} \\
GC0117 &pff\_gc-035  & 13 25 04.48 &-43 10 48.4& 10.54 & 21.32& 20.73& 19.71& 19.07& 18.44& 0.14& 0.03& 0.01& 0.01& 0.03&  21.13& 20.07& 19.13& 0.03& 0.02& 0.01& 0.59& 1.02& 0.64& 1.27& 0.94& 1.06& 2.00&   627$\pm$22\tablenotemark{5,7} \\ 
GC0118 &AAT112964    & 13 25 04.61 &-43 07 21.7&  7.50 & 20.45& 20.39& 19.61& 19.13& 18.68& 0.08& 0.03& 0.01& 0.01& 0.03&  20.47& 19.90& 19.11& 0.01& 0.01& 0.01& 0.06& 0.78& 0.49& 0.94& 0.78& 0.57& 1.35&   456$\pm$118\tablenotemark{7} \\
GC0119 &HGHH-43/C43  & 13 25 04.81 &-43 09 38.8&  9.47 & 19.74& 19.45& 18.60& 18.07& 17.53& 0.04& 0.01& 0.01& 0.01& 0.03&  19.59& 18.85& 18.07& 0.03& 0.02& 0.01& 0.29& 0.85& 0.53& 1.07& 0.78& 0.74& 1.52&   518$\pm$25\tablenotemark{4,5,7} \\  
GC0120 & WHH-7       & 13 25 05.02 &-42 57 15.0&  5.68 & 18.96& 18.39& 17.41& 16.81& 16.19& 0.04& 0.01& 0.01& 0.01& 0.03&  18.69& 17.60& 16.83& 0.02& 0.03& 0.01& 0.57& 0.98& 0.60& 1.22& 0.77& 1.09& 1.86&   722$\pm$20\tablenotemark{6} \\      
GC0121 &HGHH-G035    & 13 25 05.29 &-42 58 05.8&  5.09 & 21.02& 20.59& 19.62& 19.01& 18.41& 0.17& 0.04& 0.01& 0.01& 0.03&  20.87& 19.95& 19.08& 0.01& 0.02& 0.01& 0.43& 0.97& 0.61& 1.21& 0.87& 0.92& 1.80&   776$\pm$26\tablenotemark{4,5} \\ 
GC0122 &pff\_gc-036  & 13 25 05.46 &-43 14 02.6& 13.52 & 20.09& 19.83& 19.04& 18.52& 17.91& 0.05& 0.02& 0.01& 0.01& 0.03&  19.96& 19.27& 18.49& 0.02& 0.02& 0.01& 0.26& 0.79& 0.52& 1.13& 0.78& 0.69& 1.47&   666$\pm$30\tablenotemark{5,7} \\ 
GC0123 &HGHH-12/C12/R281  & 13 25 05.72 &-43 10 30.7& 10.18 &   -  &   -  &   -  &   -  &  -   &  -  &  -  &  -  &  -  &  -  &  19.34& 18.23& 17.36& 0.04& 0.03& 0.02&  -  &  -  &  -  &  -  & 0.87& 1.11& 1.98&   440$\pm$1\tablenotemark{2,5,8} \\ 
GC0124 &HGHH-G342    & 13 25 05.83 &-42 59 00.6&  4.52 & 19.65& 19.14& 18.18& 17.57& 16.96& 0.08& 0.02& 0.01& 0.01& 0.03&    -  &   -  &   -  &  -  &  -  &  -  & 0.51& 0.96& 0.61& 1.22&  -  &  -  &  -  &   553$\pm$21\tablenotemark{4,5,6,7} \\
GC0125 &HHH86-13/C13 & 13 25 06.25 &-43 15 11.6& 14.58 & 20.02& 19.60& 18.68& 18.13& 17.51& 0.04& 0.01& 0.01& 0.01& 0.03&  19.82& 18.90& 18.12& 0.03& 0.03& 0.02& 0.41& 0.93& 0.55& 1.16& 0.78& 0.92& 1.70&   601$\pm$12\tablenotemark{5,6,7} \\
GC0126 & R276        & 13 25 07.33 &-43 08 29.6&  8.23 & 21.93& 21.62& 20.78& 20.26& 19.73& 0.26& 0.07& 0.02& 0.02& 0.04&  21.88& 21.16& 20.32& 0.03& 0.03& 0.02& 0.31& 0.83& 0.52& 1.05& 0.84& 0.71& 1.55&   550$\pm$28\tablenotemark{5} \\
GC0127 &AAT113428    & 13 25 07.33 &-43 06 20.6&  6.38 & 21.25& 20.92& 20.04& 19.49& 18.93& 0.16& 0.04& 0.01& 0.01& 0.03&  21.14& 20.36& 19.51& 0.02& 0.01& 0.01& 0.33& 0.88& 0.54& 1.11& 0.85& 0.78& 1.63&   657$\pm$67\tablenotemark{7} \\
GC0128 &pff\_gc-037  & 13 25 07.48 &-43 12 29.4& 11.93 & 21.60& 21.29& 20.42& 19.91& 19.33& 0.55& 0.05& 0.02& 0.01& 0.03&  21.46& 20.73& 19.90& 0.02& 0.01& 0.01& 0.31& 0.87& 0.50& 1.08& 0.83& 0.73& 1.56&   554$\pm$23\tablenotemark{5} \\   
GC0129 & WHH-8       & 13 25 07.62 &-43 01 15.2&  3.66 & 19.83& 19.16& 18.12& 17.46& 16.82& 0.13& 0.03& 0.01& 0.01& 0.03&  19.48& 18.32& 17.45& 0.03& 0.03& 0.04& 0.67& 1.04& 0.66& 1.30& 0.87& 1.16& 2.03&   690$\pm$32\tablenotemark{6} \\      
GC0130 & WHH-9       & 13 25 08.51 &-43 02 57.4&  3.93 & 20.59& 19.95& 18.91& 18.37& 17.64& 0.17& 0.03& 0.01& 0.01& 0.03&  20.28& 19.17& 18.30& 0.05& 0.04& 0.05& 0.64& 1.04& 0.54& 1.27& 0.87& 1.11& 1.98&   315$\pm$100\tablenotemark{6} \\      
GC0131 &C132 	     & 13 25 08.79 &-43 09 09.6&  8.72 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  20.38& 19.69& 18.90& 0.02& 0.02& 0.01&  -  &  -  &  -  &  -  & 0.79& 0.69& 1.48&     -   \\
GC0132 & R271        & 13 25 08.81 &-43 09 09.5&  8.72 & 20.49& 20.23& 19.42& 18.91& 18.39& 0.08& 0.02& 0.01& 0.01& 0.03&  20.38& 19.69& 18.90& 0.02& 0.02& 0.01& 0.26& 0.80& 0.52& 1.03& 0.79& 0.69& 1.48&   436$\pm$45\tablenotemark{5} \\
GC0133 &pff\_gc-038  & 13 25 08.82 &-43 04 14.9&  4.63 & 20.83& 20.29& 19.29& 18.69& 18.03& 0.17& 0.04& 0.01& 0.01& 0.03&  20.58& 19.57& 18.71& 0.03& 0.03& 0.03& 0.54& 1.00& 0.61& 1.26& 0.87& 1.01& 1.88&   431$\pm$19\tablenotemark{5} \\   
GC0134 &pff\_gc-039  & 13 25 09.10 &-42 24 00.9& 37.29 & 20.01& 19.77& 18.95& 18.44& 17.91& 0.17& 0.02& 0.01& 0.01& 0.03&  19.92& 19.22& 18.50& 0.01& 0.01& 0.01& 0.23& 0.82& 0.51& 1.04& 0.72& 0.70& 1.42&   387$\pm$27\tablenotemark{5,7} \\ 
GC0135 & K-029       & 13 25 09.19 &-42 58 59.2&  4.00 & 19.13& 18.65& 17.71& 17.13& 16.55& 0.08& 0.02& 0.01& 0.01& 0.03&    -  &   -  &   -  &  -  &  -  &  -  & 0.48& 0.94& 0.58& 1.16&  -  &  -  &  -  &   677$\pm$44\tablenotemark{7} \\ 
GC0136 &pff\_gc-040  & 13 25 09.54 &-42 55 18.5&  6.71 & 20.09& 19.89& 19.12& 18.60& 18.11& 0.06& 0.02& 0.01& 0.01& 0.03&  20.00& 19.37& 18.66& 0.02& 0.02& 0.01& 0.20& 0.76& 0.52& 1.01& 0.71& 0.62& 1.34&   504$\pm$35\tablenotemark{5} \\   
GC0137 &HGHH-G329    & 13 25 10.20 &-43 02 06.7&  3.33 & 21.73& 20.89& 19.71& 19.07& 18.38& 0.69& 0.11& 0.03& 0.02& 0.03&  21.34& 20.04& 19.07& 0.02& 0.01& 0.03& 0.84& 1.18& 0.64& 1.33& 0.97& 1.29& 2.26&   502$\pm$16\tablenotemark{4,5,7} \\
GC0138 & K-033       & 13 25 10.25 &-42 55 09.5&  6.78 & 21.07& 20.47& 19.46& 18.90& 18.21& 0.13& 0.03& 0.01& 0.01& 0.03&  20.78& 19.77& 18.86& 0.01& 0.01& 0.01& 0.60& 1.01& 0.57& 1.25& 0.91& 1.02& 1.93&   582$\pm$33\tablenotemark{7} \\ 
GC0139 & K-034       & 13 25 10.27 &-42 53 33.1&  8.23 & 19.33& 18.79& 17.80& 17.26& 16.55& 0.04& 0.01& 0.01& 0.01& 0.03&  19.14& 18.03& 17.25& 0.03& 0.03& 0.02& 0.55& 0.99& 0.54& 1.25& 0.79& 1.11& 1.89&   464$\pm$42\tablenotemark{7} \\ 
GC0140 &HHH86-14/C14 & 13 25 10.49 &-42 44 52.6& 16.57 & 19.23& 18.84& 17.94& 17.40& 16.79& 0.03& 0.01& 0.01& 0.01& 0.03&  19.06& 18.16& 17.41& 0.01& 0.02& 0.01& 0.39& 0.90& 0.54& 1.15& 0.75& 0.90& 1.65&   705$\pm$10\tablenotemark{2,5,6,7} \\ 
GC0141 &AAT113992    & 13 25 10.51 &-43 03 24.0&  3.85 & 21.95& 21.39& 20.40& 19.79& 19.19& 0.58& 0.11& 0.03& 0.03& 0.04&  21.77& 20.78& 19.82& 0.03& 0.03& 0.01& 0.57& 0.99& 0.61& 1.20& 0.97& 0.99& 1.95&   648$\pm$58\tablenotemark{7} \\
GC0142 &C133\tablenotemark{13} 	     & 13 25 11.05 &-43 01 32.3&  3.05 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &    -  &   -  & 19.30&  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &     -   \\
GC0143 &HGHH-G348    & 13 25 11.10 &-42 58 03.0&  4.32 & 19.90& 19.66& 18.92& 18.46& 18.03& 0.10& 0.03& 0.01& 0.01& 0.03&  19.80& 19.15& 18.45& 0.01& 0.01&  -  & 0.24& 0.74& 0.46& 0.89& 0.70& 0.65& 1.35&   416$\pm$30\tablenotemark{4,5,7} \\
GC0144 &pff\_gc-041  & 13 25 11.17 &-43 03 09.6&  3.62 & 20.57& 20.32& 19.51& 18.99& 18.48& 0.19& 0.05& 0.02& 0.02& 0.03&  20.48& 19.77& 19.01& 0.02& 0.02& 0.02& 0.24& 0.81& 0.52& 1.03& 0.76& 0.71& 1.47&   456$\pm$29\tablenotemark{5,7} \\ 
GC0145 &HGHH-G327    & 13 25 11.98 &-43 04 19.3&  4.27 & 21.46& 20.83& 19.78& 19.16& 18.56& 0.34& 0.06& 0.02& 0.02& 0.03&  21.16& 20.11& 19.19& 0.01& 0.01& 0.01& 0.63& 1.05& 0.61& 1.22& 0.92& 1.05& 1.97&   608$\pm$19\tablenotemark{4,5,7} \\
GC0146 &HGHH-G081    & 13 25 12.11 &-42 57 25.2&  4.68 & 19.90& 19.52& 18.62& 18.05& 17.49& 0.08& 0.02& 0.01& 0.01& 0.03&  19.72& 18.88& 18.10& 0.03& 0.03& 0.01& 0.38& 0.90& 0.57& 1.13& 0.77& 0.85& 1.62&   536$\pm$43\tablenotemark{4,5} \\ 
GC0147 &pff\_gc-042  & 13 25 12.21 &-43 16 33.9& 15.67 & 19.91& 19.74& 18.97& 18.47& 17.91& 0.12& 0.02& 0.01& 0.01& 0.03&  19.82& 19.19& 18.47& 0.02& 0.02& 0.01& 0.17& 0.78& 0.50& 1.05& 0.72& 0.63& 1.35&   627$\pm$23\tablenotemark{5,6,7} \\
GC0148 &AAT114302    & 13 25 12.34 &-42 58 07.7&  4.11 & 21.87& 21.39& 20.44& 19.90& 19.35& 0.53& 0.11& 0.03& 0.03& 0.04&  21.64& 20.76& 19.97& 0.02& 0.01& 0.01& 0.47& 0.95& 0.55& 1.09& 0.79& 0.88& 1.67&   754$\pm$143\tablenotemark{7} \\
GC0149 &pff\_gc-043  & 13 25 12.45 &-43 14 07.4& 13.27 & 20.51& 20.22& 19.40& 18.89& 18.33& 0.20& 0.02& 0.01& 0.01& 0.03&  20.38& 19.67& 18.90& 0.03& 0.02& 0.01& 0.29& 0.82& 0.52& 1.07& 0.77& 0.70& 1.48&   527$\pm$33\tablenotemark{5,7} \\  
GC0150 & WHH-10      & 13 25 12.84 &-42 56 59.8&  4.95 & 20.62& 20.36& 19.57& 19.07& 18.48& 0.12& 0.03& 0.01& 0.01& 0.03&  20.43& 19.90& 19.10& 0.03& 0.02& 0.01& 0.26& 0.79& 0.50& 1.09& 0.80& 0.54& 1.33&   664$\pm$141\tablenotemark{6} \\      
GC0151 & R261        & 13 25 12.90 &-43 07 59.1&  7.35 & 19.65& 19.15& 18.20& 17.60& 17.03& 0.05& 0.01& 0.01& 0.01& 0.03&  19.42& 18.49& 17.62& 0.02& 0.01& 0.01& 0.51& 0.94& 0.60& 1.17& 0.88& 0.93& 1.81&   615$\pm$4\tablenotemark{5,7,8} \\
GC0152 &pff\_gc-044  & 13 25 13.19 &-43 16 35.6& 15.67 & 20.29& 20.11& 19.37& 18.87& 18.33& 0.16& 0.02& 0.01& 0.01& 0.03&  20.19& 19.59& 18.87& 0.02& 0.02& 0.01& 0.17& 0.74& 0.50& 1.04& 0.72& 0.60& 1.32&   568$\pm$53\tablenotemark{5} \\     
GC0153 &C134 	     & 13 25 13.20 &-43 02 31.3&  2.97 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  22.45& 21.64& 20.71& 0.07& 0.05& 0.07&  -  &  -  &  -  &  -  & 0.93& 0.80& 1.74&     -   \\
GC0154 &pff\_gc-045  & 13 25 13.31 &-42 52 12.4&  9.31 & 21.57& 20.86& 19.82& 19.21& 18.53& 0.19& 0.04& 0.01& 0.01& 0.03&  21.38& 20.32& 19.40& 0.07& 0.06& 0.04& 0.71& 1.04& 0.62& 1.29& 0.93& 1.06& 1.99&   474$\pm$23\tablenotemark{5} \\     
GC0155 & R259        & 13 25 13.88 &-43 07 32.5&  6.87 & 22.13& 21.70& 20.70& 20.11& 19.48& 0.37& 0.08& 0.02& 0.02& 0.03&  21.96& 21.07& 20.10& 0.02& 0.01& 0.01& 0.43& 1.00& 0.60& 1.23& 0.96& 0.89& 1.85&   628$\pm$48\tablenotemark{5} \\
GC0156 &HGHH-G271    & 13 25 13.95 &-42 57 42.6&  4.25 & 19.45& 19.36& 18.72& 18.32& 17.90& 0.07& 0.02& 0.01& 0.01& 0.03&  19.40& 18.92& 18.30& 0.01& 0.01&  -  & 0.09& 0.63& 0.40& 0.82& 0.62& 0.47& 1.09&   353$\pm$27\tablenotemark{4,5,6,7} \\ 
GC0157 &C135\tablenotemark{13} 	     & 13 25 14.07 &-43 00 51.8&  2.49 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &    -  &   -  & 19.90&  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &     -   \\
GC0158 &C136 	     & 13 25 14.07 &-43 03 35.0&  3.47 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  22.48& 21.50& 21.19& 0.04& 0.02& 0.02&  -  &  -  &  -  &  -  & 0.30& 0.99& 1.29&     -   \\
GC0159 & WHH-11/K-051 & 13 25 14.24 &-43 07 23.5&  6.71 & 21.26& 20.63& 19.55& 18.90& 18.21& 0.18& 0.04& 0.01& 0.01& 0.03&  21.02& 19.95& 18.95& 0.03& 0.02& 0.01& 0.64& 1.07& 0.65& 1.34& 1.00& 1.06& 2.07&   582$\pm$30\tablenotemark{6,7} \\    
GC0160 &pff\_gc-046  & 13 25 14.83 &-43 41 10.6& 40.10 & 19.91& 19.72& 18.93& 18.43& 17.95& 0.11& 0.02& 0.01& 0.01& 0.03&  19.87& 19.14& 18.37& 0.01&  -  & 0.01& 0.20& 0.79& 0.50& 0.98& 0.77& 0.73& 1.50&   532$\pm$21\tablenotemark{5,7} \\   
GC0161 &pff\_gc-047  & 13 25 15.12 &-42 50 30.4& 10.88 & 20.92& 20.72& 19.87& 19.37& 18.87& 0.09& 0.03& 0.01& 0.01& 0.03&  20.87& 20.22& 19.41& 0.02& 0.02& 0.01& 0.20& 0.85& 0.50& 0.99& 0.81& 0.65& 1.46&   717$\pm$55\tablenotemark{5} \\     
GC0162 &AAT114769    & 13 25 15.12 &-42 57 45.7&  4.08 & 21.20& 21.00& 20.25& 19.76& 19.25& 0.30& 0.09& 0.03& 0.03& 0.04&  21.11& 20.52& 19.80& 0.02& 0.02& 0.01& 0.20& 0.75& 0.49& 1.00& 0.71& 0.59& 1.30&   650$\pm$169\tablenotemark{7} \\
GC0163 & R257        & 13 25 15.24 &-43 08 39.2&  7.84 & 22.29& 21.77& 20.78& 20.18& 19.58& 0.35& 0.07& 0.02& 0.02& 0.03&  22.02& 21.09& 20.16& 0.02& 0.02& 0.02& 0.51& 1.00& 0.60& 1.20& 0.92& 0.93& 1.85&   339$\pm$51\tablenotemark{5} \\   
GC0164 &pff\_gc-048  & 13 25 15.79 &-42 49 15.1& 12.09 & 20.92& 20.67& 19.85& 19.30& 18.78& 0.09& 0.03& 0.01& 0.01& 0.03&  20.85& 20.13& 19.41& 0.02& 0.02& 0.02& 0.25& 0.82& 0.55& 1.07& 0.71& 0.72& 1.44&   535$\pm$53\tablenotemark{5,7} \\   
GC0165 &AAT114913    & 13 25 15.93 &-43 06 03.3&  5.35 & 21.69& 21.33& 20.39& 19.88& 19.29& 0.34& 0.08& 0.02& 0.02& 0.04&  21.60& 20.72& 19.86& 0.02& 0.02& 0.02& 0.36& 0.94& 0.52& 1.10& 0.86& 0.88& 1.74&   563$\pm$63\tablenotemark{7} \\
GC0166 &pff\_gc-049  & 13 25 16.06 &-43 05 06.5&  4.49 & 20.74& 20.45& 19.59& 19.05& 18.50& 0.15& 0.04& 0.01& 0.01& 0.03&  20.64& 19.85& 19.07& 0.03& 0.03& 0.03& 0.29& 0.86& 0.54& 1.09& 0.78& 0.79& 1.57&   674$\pm$32\tablenotemark{5} \\     
GC0167 &C137\tablenotemark{13} 	     & 13 25 16.06 &-43 02 19.3&  2.42 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &    -  &   -  & 19.04&  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &     -   \\
GC0168 &VHH81-05/C5  & 13 25 16.12 &-42 52 58.2&  8.44 & 18.70& 18.49& 17.68& 17.13& 16.68& 0.03& 0.01& 0.01& 0.01& 0.03&    -  &   -  &   -  &  -  &  -  &  -  & 0.21& 0.81& 0.55& 1.00&  -  &  -  &  -  &   555$\pm$3\tablenotemark{1,2,3,5,7,8} \\  
GC0169 & HCH01       & 13 25 16.22 &-42 59 43.4&  2.52 & 18.69& 18.36& 17.47& 16.94& 16.40& 0.52& 0.15& 0.04& 0.03& 0.04&    -  &   -  &   -  &  -  &  -  &  -  & 0.33& 0.89& 0.53& 1.07&  -  &  -  &  -  &   649$\pm$45\tablenotemark{5,7} \\ 
GC0170 &HHH86-33/C33 & 13 25 16.26 &-42 50 53.3& 10.47 & 19.58& 19.34& 18.50& 18.02& 17.50& 0.04& 0.01& 0.01& 0.01& 0.03&    -  &   -  &   -  &  -  &  -  &  -  & 0.24& 0.84& 0.48& 1.00&  -  &  -  &  -  &   596$\pm$18\tablenotemark{3,5,6,7} \\
GC0171 &AAT114993\tablenotemark{9} & 13 25 16.44 &-43 03 33.1&  3.16 & 22.49& 21.50& 20.44& 19.82& 19.32& 1.41& 0.19&.382& 0.308& 0.224& 21.95& 20.81& 19.83& 0.02& 0.02& 0.03& 0.99& 1.06& 0.62& 1.12& 0.98& 1.14& 2.12&   352$\pm$136\tablenotemark{7} \\
GC0172 & HCH02       & 13 25 16.69 &-43 02 08.7&  2.23 & 19.27& 18.87& 17.93& 17.37& 16.76& 0.98& 0.26& 0.07& 0.05& 0.05&    -  &   -  &   -  &  -  &  -  &  -  & 0.40& 0.94& 0.56& 1.17&  -  &  -  &  -  &   300$\pm$2\tablenotemark{5,7,8} \\  
GC0173 &pff\_gc-050  & 13 25 16.73 &-42 50 18.4& 11.02 & 21.63& 21.28& 20.39& 19.86& 19.27& 0.16& 0.04& 0.01& 0.01& 0.03&    -  &   -  &   -  &  -  &  -  &  -  & 0.35& 0.89& 0.54& 1.12&  -  &  -  &  -  &   688$\pm$70\tablenotemark{5} \\     
GC0174 &C138 	     & 13 25 16.91 &-43 03 08.0&  2.79 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  21.53& 20.79& 19.97& 0.02& 0.02& 0.03&  -  &  -  &  -  &  -  & 0.81& 0.74& 1.55&     -   \\
GC0175 & R254        & 13 25 16.96 &-43 09 28.0&  8.54 & 20.52& 20.26& 19.43& 18.91& 18.33& 0.09& 0.03& 0.01& 0.01& 0.03&  20.42& 19.65& 18.91& 0.04& 0.03& 0.03& 0.27& 0.82& 0.52& 1.10& 0.73& 0.77& 1.51&   561$\pm$27\tablenotemark{5,7} \\  
GC0176 &C139 	     & 13 25 17.06 &-43 02 44.6&  2.50 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  20.73& 19.62& 18.86& 0.03& 0.02& 0.04&  -  &  -  &  -  &  -  & 0.76& 1.11& 1.87&     -   \\
GC0177 &HGHH-G219    & 13 25 17.31 &-42 58 46.6&  3.03 & 20.69& 19.92& 18.84& 18.20& 17.55& 0.43& 0.08& 0.02& 0.02& 0.03&    -  &   -  &   -  &  -  &  -  &  -  & 0.77& 1.09& 0.63& 1.29&  -  &  -  &  -  &   535$\pm$24\tablenotemark{4,5,7} \\
GC0178 & R253        & 13 25 17.33 &-43 08 39.0&  7.74 & 20.75& 20.49& 19.67& 19.14& 18.64& 0.09& 0.03& 0.01& 0.01& 0.03&  20.68& 20.00  & 19.47& 0.03& 0.03& 0.05& 0.26& 0.81& 0.53& 1.04& 0.53& 0.69& 1.22&   486$\pm$52\tablenotemark{5,7} \\ 
GC0179 &C140 	     & 13 25 17.42 &-43 03 25.2&  2.94 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  21.40& 20.65& 19.83& 0.03& 0.02& 0.03&  -  &  -  &  -  &  -  & 0.82& 0.75& 1.57&     -   \\
GC0180 &C141 	     & 13 25 18.14 &-43 02 50.9&  2.43 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  22.23& 21.55& 20.95& 0.06& 0.05& 0.06&  -  &  -  &  -  &  -  & 0.60& 0.68& 1.29&     -   \\
GC0181 & WHH-12      & 13 25 18.27 &-42 53 04.8&  8.25 & 20.36& 20.00& 19.07& 18.47& 17.97& 0.07& 0.02& 0.01& 0.01& 0.03&  20.23& 19.35& 18.71& 0.04& 0.04& 0.01& 0.36& 0.93& 0.60& 1.10& 0.64& 0.89& 1.52&   558$\pm$99\tablenotemark{6} \\      
GC0182 &AAT115339    & 13 25 18.44 &-43 04 09.8&  3.45 & 21.19& 20.91& 20.11& 19.53& 19.01& 0.39& 0.10& 0.03& 0.03& 0.04&  21.11& 20.38& 19.56& 0.02& 0.01& 0.02& 0.27& 0.81& 0.58& 1.09& 0.81& 0.73& 1.55&   618$\pm$108\tablenotemark{7} \\
GC0183 &C142 	     & 13 25 18.50 &-43 01 16.4&  1.67 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &    -  &   -  & 17.64&  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &     -   \\
GC0184 &AAT320656    & 13 25 19.13 &-43 12 03.8& 11.03 & 20.61& 20.50& 19.81& 19.35& 18.89& 0.08& 0.03& 0.01& 0.01& 0.03&  20.57& 20.01& 19.35& 0.02& 0.01& 0.02& 0.10& 0.70& 0.46& 0.92& 0.66& 0.56& 1.22&   453$\pm$233\tablenotemark{7} \\ 
GC0185 &HGHH-G331    & 13 25 19.50 &-43 02 28.4&  1.99 & 20.00& 19.60& 18.92& 18.47& 17.93& 0.55& 0.14& 0.05& 0.04& 0.05&    -  &   -  &   -  &  -  &  -  &  -  & 0.40& 0.68& 0.44& 0.99&  -  &  -  &  -  &   371$\pm$22\tablenotemark{4,5,7} \\
GC0186 &AAT115561    & 13 25 19.83 &-42 58 27.2&  3.05 & 22.13& 21.47& 20.50& 19.92& 19.29& 1.44& 0.26& 0.07& 0.06& 0.06&    -  & 20.98& 20.15& 1.00& 0.04& 0.02& 0.66& 0.98& 0.57& 1.20& 0.83&  -  &  -  &   514$\pm$46\tablenotemark{7} \\
GC0187 & R247        & 13 25 19.99 &-43 07 44.1&  6.73 & 21.86& 21.20& 20.11& 19.40& 18.62& 0.28& 0.05& 0.02& 0.01& 0.03&  21.73& 20.65& 19.75& 0.05& 0.04& 0.04& 0.66& 1.10& 0.70& 1.49& 0.90& 1.08& 1.98&   662$\pm$48\tablenotemark{5} \\  
GC0188 &AAT115605    & 13 25 20.44 &-42 54 08.5&  7.13 & 21.44& 21.22& 20.47& 20.00& 19.50& 0.18& 0.05& 0.02& 0.02& 0.03&  21.36& 20.76& 20.11& 0.01& 0.03& 0.01& 0.22& 0.75& 0.47& 0.97& 0.66& 0.60& 1.25&   713$\pm$131\tablenotemark{7} \\
GC0189 &AAT115679    & 13 25 20.72 &-43 06 35.9&  5.60 & 21.93& 21.49& 20.44& 19.80& 19.15& 0.40& 0.09& 0.02& 0.02& 0.03&  21.71& 20.79& 19.84& 0.02& 0.02& 0.03& 0.44& 1.05& 0.64& 1.30& 0.95& 0.92& 1.87&   511$\pm$165\tablenotemark{7} \\
GC0190 & WHH-13/HH-090 & 13 25 21.29 &-42 49 17.7& 11.91 & 20.75& 20.22& 19.20& 18.61& 17.95& 0.08& 0.02& 0.01& 0.01& 0.03&  20.59& 19.52& 18.74& 0.03& 0.03& 0.02&0.53& 1.02& 0.59& 1.25& 0.78& 1.08& 1.85&   444$\pm$33\tablenotemark{6,7} \\    
GC0191 &AAT321194    & 13 25 21.32 &-43 23 59.3& 22.87 & 21.46& 21.03& 20.06& 19.48& 18.82& 0.38& 0.03& 0.01& 0.01& 0.03&  21.33& 20.42& 19.53& 0.03& 0.02& 0.01& 0.43& 0.97& 0.58& 1.24& 0.90& 0.90& 1.80&   254$\pm$169\tablenotemark{7} \\ 
GC0192 &HGHH-06/C6   & 13 25 22.19 &-43 02 45.6&  1.89 & 18.65& 18.17& 17.21& 16.61& 16.03& 0.24& 0.06& 0.02& 0.01& 0.03&    -  &   -  &   -  &  -  &  -  &  -  & 0.48& 0.96& 0.60& 1.18&  -  &  -  &  -  &   855$\pm$2\tablenotemark{2,4,5,6,7,8} \\ 
GC0193 &pff\_gc-051  & 13 25 22.35 &-43 15 00.1& 13.89 & 21.15& 20.73& 19.79& 19.20& 18.61& 0.10& 0.02& 0.01& 0.01& 0.03&  21.00& 20.10& 19.22& 0.03& 0.03& 0.02& 0.42& 0.94& 0.59& 1.18& 0.88& 0.90& 1.78&   468$\pm$39\tablenotemark{5,7} \\   
GC0194 &C143 	     & 13 25 23.20 &-43 03 12.9&  2.22 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  21.87& 21.35& 20.52& 0.05& 0.04& 0.06&  -  &  -  &  -  &  -  & 0.82& 0.52& 1.34&     -   \\
GC0195 &AAT116025    & 13 25 23.46 &-42 53 26.2&  7.75 & 21.23& 20.88& 20.00& 19.48& 18.85& 0.14& 0.04& 0.01& 0.01& 0.03&  21.16& 20.32& 19.62& 0.04& 0.05& 0.01& 0.35& 0.88& 0.51& 1.15& 0.70& 0.84& 1.54&   545$\pm$64\tablenotemark{7} \\
GC0196 &AAT116220    & 13 25 24.40 &-43 07 58.9&  6.86 & 20.76& 20.39& 19.47& 18.91& 18.36& 0.11& 0.03& 0.01& 0.01& 0.03&  20.62& 19.72& 18.92& 0.03& 0.03& 0.03& 0.37& 0.92& 0.56& 1.11& 0.80& 0.90& 1.70&   524$\pm$41\tablenotemark{7} \\
GC0197 &AAT116385    & 13 25 25.39 &-42 58 21.5&  2.82 & 21.71& 21.23& 20.26& 19.59& 18.99& 1.22& 0.26& 0.07& 0.05& 0.06&  21.58& 20.68& 19.94& 0.02& 0.02& 0.01& 0.48& 0.97& 0.66& 1.27& 0.74& 0.90& 1.64&   550$\pm$40\tablenotemark{7} \\
GC0198 & WHH-14      & 13 25 25.49 &-42 56 31.2&  4.64 & 20.99& 20.83& 20.06& 19.56& 19.05& 0.18& 0.05& 0.02& 0.02& 0.03&  20.98& 20.36& 19.68& 0.02& 0.03& 0.01& 0.15& 0.77& 0.50& 1.01& 0.68& 0.62& 1.30&   461$\pm$75\tablenotemark{6,7} \\    
GC0199 &AAT204119    & 13 25 25.70 &-42 37 40.9& 23.47 & 20.59& 20.49& 19.81& 19.35& 18.93& 0.18& 0.02& 0.01& 0.01& 0.03&  20.60& 20.04& 19.42& 0.01&  -  &  -  & 0.10& 0.67& 0.47& 0.88& 0.62& 0.56& 1.18&   404$\pm$74\tablenotemark{7} \\ 
GC0200 &pff\_gc-052  & 13 25 25.75 &-43 05 16.5&  4.14 & 20.88& 20.70& 19.88& 19.39& 18.86& 0.19& 0.06& 0.02& 0.02& 0.03&  20.86& 20.17& 19.42& 0.03& 0.03& 0.03& 0.18& 0.82& 0.48& 1.01& 0.75& 0.69& 1.44&   462$\pm$52\tablenotemark{5} \\     
GC0201 &HGHH-46/C46  & 13 25 25.97 &-43 03 25.7&  2.30 & 19.74& 19.71& 19.10& 18.74& 18.30& 0.37& 0.12& 0.04& 0.04& 0.05&  19.77& 19.30& 18.64& 0.01& 0.02& 0.22& 0.03& 0.61& 0.36& 0.80& 0.66& 0.47& 1.13&   508$\pm$19\tablenotemark{4,5,7} \\
GC0202 &C144 	     & 13 25 26.28 &-43 04 38.5&  3.50 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  23.22& 22.36& 21.96& 0.06& 0.05& 0.05&  -  &  -  &  -  &  -  & 0.41& 0.85& 1.26&     -   \\
GC0203 &AAT116531    & 13 25 26.75 &-43 08 53.4&  7.74 & 20.92& 20.65& 19.83& 19.34& 18.83& 0.10& 0.03& 0.01& 0.01& 0.03&  20.77& 19.95& 19.94& 0.07& 0.06& 0.02& 0.27& 0.82& 0.49& 1.00& 0.01& 0.82& 0.83&   267$\pm$71\tablenotemark{7} \\
GC0204 & WHH-15      & 13 25 26.78 &-42 52 39.9&  8.48 & 20.73& 20.56& 19.81& 19.36& 18.87& 0.09& 0.03& 0.01& 0.01& 0.03&  20.68& 20.80& 19.53& 0.03& 0.02& 0.01& 0.16& 0.75& 0.46& 0.94& 1.27&-0.12& 1.15&   513$\pm$53\tablenotemark{6,7} \\    
GC0205 & R235        & 13 25 26.82 &-43 09 40.5&  8.53 & 20.55& 20.30& 19.53& 19.02& 18.51& 0.08& 0.02& 0.01& 0.01& 0.03&  20.42& 19.73& 19.01& 0.04& 0.03& 0.04& 0.25& 0.77& 0.51& 1.03& 0.72& 0.69& 1.41&   498$\pm$28\tablenotemark{5,7} \\  
GC0206 & WHH-16/K-102 & 13 25 27.97 &-43 04 02.2&  2.89 & 20.90& 20.23& 19.18& 18.56& 17.90& 0.56& 0.11& 0.03& 0.02& 0.04&  20.64& 19.52& 18.60& 0.04& 0.03& 0.03& 0.66& 1.06& 0.61& 1.28& 0.93& 1.11& 2.04&   661$\pm$47\tablenotemark{6,7} \\    
GC0207 & HCH13       & 13 25 28.69 &-43 02 55.0&  1.78 & 21.32& 20.82& 19.89& 19.30& 18.63& 2.53& 0.55& 0.15& 0.12& 0.12&    -  &   -  &   -  &  -  &  -  &  -  & 0.50& 0.93& 0.59& 1.26&  -  &  -  &  -  &   641$\pm$24\tablenotemark{5,7} \\  
GC0208 &C145 	     & 13 25 28.81 &-43 04 21.6&  3.22 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  19.32& 18.54& 17.81& 0.01& 0.01& 0.02&  -  &  -  &  -  &  -  & 0.73& 0.78& 1.51&     -   \\
GC0209 & WHH-17      & 13 25 29.25 &-42 57 47.1&  3.38 & 19.68& 19.39& 18.57& 18.06& 17.48& 0.15& 0.04& 0.02& 0.01& 0.03&  19.54& 18.77& 18.13& 0.02& 0.03&  -  & 0.29& 0.82& 0.51& 1.09& 0.65& 0.76& 1.41&   619$\pm$45\tablenotemark{6,7} \\    
GC0210 &AAT116969    & 13 25 29.41 &-42 53 25.6&  7.73 & 21.55& 21.28& 20.46& 20.10& 19.48& 0.21& 0.06& 0.02& 0.02& 0.03&  21.45& 20.77& 20.10& 0.03& 0.02& 0.01& 0.27& 0.82& 0.35& 0.98& 0.68& 0.68& 1.36&   446$\pm$61\tablenotemark{7} \\
GC0211 &HGHH-G169    & 13 25 29.43 &-42 58 09.9&  3.00 & 21.39& 20.58& 19.49& 18.92& 18.12& 0.81& 0.13& 0.03& 0.03& 0.04&  21.00& 19.80& 18.94& 0.01& 0.02& 0.01& 0.81& 1.10& 0.57& 1.37& 0.86& 1.21& 2.07&   643$\pm$24\tablenotemark{4,5,7} \\ 
GC0212 &pff\_gc-053  & 13 25 29.62 &-42 54 44.5&  6.42 & 20.91& 20.29& 19.26& 18.73& 17.98& 0.14& 0.03& 0.01& 0.01& 0.03&  20.65& 19.54& 18.78& 0.03& 0.04& 0.01& 0.62& 1.03& 0.53& 1.29& 0.76& 1.11& 1.86&   439$\pm$20\tablenotemark{5} \\     
GC0213 & R229        & 13 25 29.74 &-43 11 42.8& 10.57 & 20.70& 20.49& 19.72& 19.20& 18.69& 0.08& 0.02& 0.01& 0.01& 0.03&  20.62& 19.94& 19.22& 0.04& 0.03& 0.04& 0.21& 0.77& 0.52& 1.03& 0.73& 0.68& 1.41&   517$\pm$66\tablenotemark{5} \\ 
GC0214 &HCH15        & 13 25 29.80 &-43 00 07.0&  1.10 & 19.27& 18.87& 17.93& 17.37& 16.76& 0.98& 0.26& 0.07& 0.05& 0.05&    -  &   -  &   -  &  -  &  -  &  -  & 0.04& 0.94& 0.56& 1.17&  -  &  -  &  -  &   519$\pm$1\tablenotemark{8}\\
GC0215 &C146 	     & 13 25 29.87 &-43 05 09.2&  4.03 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  21.71& 20.78& 19.94& 0.03& 0.02& 0.02&  -  &  -  &  -  &  -  & 0.84& 0.93& 1.77&     -   \\
GC0216 & WHH-18      & 13 25 30.07 &-42 56 46.9&  4.39 & 19.85& 19.36& 18.36& 17.85& 17.16& 0.09& 0.02& 0.01& 0.01& 0.03&  19.63& 18.60& 17.88& 0.01& 0.03&  -  & 0.50& 0.99& 0.51& 1.20& 0.72& 1.03& 1.75&   752$\pm$25\tablenotemark{6,7} \\    
GC0217 &pff\_gc-054  & 13 25 30.28 &-43 41 53.6& 40.75 & 20.65& 20.60& 19.99& 19.57& 19.09& 0.19& 0.03& 0.01& 0.01& 0.03&    -  &   -  &   -  &  -  &  -  &  -  & 0.05& 0.62& 0.41& 0.89&  -  &  -  &  -  &   297$\pm$40\tablenotemark{5,7} \\   
GC0218 & HCH16       & 13 25 30.29 &-42 59 34.8&  1.64 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &    -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &   458$\pm$2\tablenotemark{5,7,8} \\  
GC0219 &HHH86-15/C15/R226 & 13 25 30.41 &-43 11 49.6& 10.69 & 20.11& 19.56& 18.56& 17.94& 17.35& 0.06& 0.02& 0.01& 0.01& 0.03&  19.80& 18.68& 17.92& 0.05& 0.05& 0.05& 0.55& 1.00& 0.62& 1.21& 0.76& 1.12& 1.88&   644$\pm$1\tablenotemark{5,6,7,8} \\  
GC0220 &C147 	     & 13 25 30.65 &-43 03 47.1&  2.70 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  21.58& 20.88& 20.05& 0.05& 0.05& 0.03&  -  &  -  &  -  &  -  & 0.83& 0.69& 1.52&     -   \\
GC0221 &pff\_gc-055  & 13 25 30.72 &-42 48 13.4& 12.94 & 20.87& 20.68& 19.92& 19.44& 18.97& 0.08& 0.03& 0.01& 0.01& 0.03&  20.83& 20.20& 19.54& 0.02& 0.02& 0.02& 0.19& 0.76& 0.48& 0.96& 0.66& 0.62& 1.28&   485$\pm$47\tablenotemark{5,7} \\   
GC0222 &AAT205071    & 13 25 30.74 &-42 30 16.0& 30.89 & 19.65& 19.61& 18.86& 18.37& 17.96& 0.09& 0.01& 0.01& 0.01& 0.03&  19.68& 19.10& 18.50& 0.02& 0.02&  -  & 0.04& 0.74& 0.49& 0.90& 0.60& 0.58& 1.18&   288$\pm$61\tablenotemark{7} \\ 
GC0223 & WHH-19      & 13 25 31.03 &-42 50 14.9& 10.92 & 18.47& 18.16& 17.29& 16.78& 16.24& 0.02& 0.01& 0.01& 0.01& 0.03&  18.08& 17.67& 16.91& 0.06& 0.06& 0.02& 0.31& 0.87& 0.51& 1.05& 0.76& 0.42& 1.18&   451$\pm$40\tablenotemark{6,7} \\    
GC0224 &AAT117287    & 13 25 31.08 &-43 04 17.0&  3.20 & 22.20& 21.44& 20.36& 19.82& 19.13& 1.22& 0.20& 0.05& 0.04& 0.05&  21.82& 20.56& 20.45& 0.04& 0.03& 0.03& 0.76& 1.08& 0.54& 1.23& 0.11& 1.27& 1.37&   554$\pm$60\tablenotemark{7} \\
GC0225 &HGHH-G292    & 13 25 31.48 &-42 58 08.3&  3.09 & 21.77& 21.05& 19.97& 19.33& 18.64& 1.04& 0.18& 0.05& 0.03& 0.04&  21.48& 20.85& 19.53& 0.01& 0.02& 0.01& 0.72& 1.08& 0.64& 1.34& 1.33& 0.63& 1.95&   655$\pm$43\tablenotemark{4,5} \\   
GC0226 & HCH18       & 13 25 31.60 &-43 00 02.8&  1.32 & 21.06& 20.99& 19.93& 19.20& 18.43& 2.42& 0.76& 0.19& 0.13& 0.12&    -  &   -  &   -  &  -  &  -  &  -  & 0.07& 1.06& 0.73& 1.50&  -  &  -  &  -  &   455$\pm$1\tablenotemark{5,7,8} \\ 
GC0227 &AAT117322    & 13 25 31.73 &-42 55 15.7&  5.93 & 21.14& 20.91& 20.08& 19.55& 19.07& 0.19& 0.05& 0.02& 0.02& 0.03&  21.07& 20.38& 19.75& 0.04& 0.05& 0.01& 0.22& 0.84& 0.52& 1.01& 0.63& 0.69& 1.32&   636$\pm$133\tablenotemark{7} \\
GC0228 &HGHH-44/C44  & 13 25 31.73 &-43 19 22.6& 18.25 & 19.76& 19.50& 18.69& 18.14& 17.66& 0.04& 0.01& 0.01& 0.01& 0.03&  19.59& 18.85& 18.15& 0.03& 0.02& 0.01& 0.26& 0.80& 0.55& 1.03& 0.70& 0.74& 1.44&   505$\pm$1\tablenotemark{4,5,6,7,8} \\ 
GC0229 &C148 	     & 13 25 31.75 &-43 05 46.0&  4.68 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  21.25& 20.79& 20.21& 0.07& 0.06& 0.05&  -  &  -  &  -  &  -  & 0.58& 0.46& 1.04&     -   \\
GC0230 & R224/C149   & 13 25 32.33 &-43 07 17.1&  6.20 & 21.07& 20.90& 20.15& 19.64& 19.19& 0.15& 0.04& 0.02& 0.02& 0.03&  21.02& 20.42& 19.68& 0.03& 0.02& 0.02& 0.16& 0.76& 0.50& 0.96& 0.74& 0.60& 1.34&   389$\pm$45\tablenotemark{5} \\  
GC0231 &HGHH-G359    & 13 25 32.42 &-42 58 50.2&  2.47 & 20.44& 19.86& 18.86& 18.24& 17.64& 0.45& 0.10& 0.03& 0.02& 0.04&  20.13& 19.09& 18.33& 0.01& 0.01&  -  & 0.58& 1.00& 0.62& 1.22& 0.76& 1.04& 1.80&   489$\pm$34\tablenotemark{4,5,7} \\ 
GC0232 &pff\_gc-056  & 13 25 32.80 &-42 56 24.4&  4.83 & 19.62& 19.43& 18.64& 18.15& 17.64& 0.06& 0.02& 0.01& 0.01& 0.03&  19.51& 18.82& 18.22& 0.03& 0.04&  -  & 0.19& 0.79& 0.48& 1.00& 0.60& 0.69& 1.29&   306$\pm$27\tablenotemark{5,6} \\   
GC0233 & R223        & 13 25 32.80 &-43 07 02.2&  5.97 & 20.08& 19.67& 18.77& 18.23& 17.64& 0.07& 0.02& 0.01& 0.01& 0.03&  19.89& 18.98& 18.19& 0.03& 0.03& 0.03& 0.41& 0.91& 0.54& 1.13& 0.79& 0.92& 1.71&   776$\pm$1\tablenotemark{5,7,8} \\  
GC0234 & K-131       & 13 25 32.88 &-43 04 29.2&  3.48 & 21.23& 20.44& 19.37& 18.77& 18.12& 0.38& 0.07& 0.02& 0.02& 0.03&  20.84& 19.65& 18.74& 0.03& 0.02& 0.03& 0.79& 1.08& 0.59& 1.24& 0.91& 1.20& 2.10&   639$\pm$44\tablenotemark{7} \\ 
GC0235 &pff\_gc-057  & 13 25 33.17 &-42 59 03.2&  2.33 & 22.21& 21.38& 20.35& 19.75& 18.95& 2.11& 0.37& 0.09& 0.07& 0.07&  21.67& 20.75& 19.86& 0.03& 0.02& 0.01& 0.82& 1.04& 0.60& 1.40& 0.90& 0.91& 1.81&   515$\pm$12\tablenotemark{5} \\     
GC0236 &C150\tablenotemark{13} 	     & 13 25 33.82 &-43 02 49.6&  2.03 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &    -  &   -  & 19.78&  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &     -   \\
GC0237 &C151 	     & 13 25 33.93 &-43 03 51.4&  2.94 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  22.27& 20.90& 19.95& 0.03& 0.01& 0.03&  -  &  -  &  -  &  -  & 0.95& 1.37& 2.32&     -   \\
GC0238 & MAGJM-11    & 13 25 33.94 &-42 59 39.4&  1.89 & 19.80& 19.64& 18.87& 18.44& 17.83& 0.80& 0.25& 0.07& 0.06& 0.07&    -  &   -  &   -  &  -  &  -  &  -  & 0.16& 0.77& 0.43& 1.04&  -  &  -  &  -  &   444$\pm$17\tablenotemark{5,7} \\ 
GC0239 &HGHH-G206    & 13 25 34.10 &-42 59 00.7&  2.44 & 20.68& 20.09& 19.10& 18.58& 17.91& 0.56& 0.12& 0.03& 0.03& 0.04&  20.37& 19.36& 18.61& 0.02& 0.03& 0.01& 0.58& 0.99& 0.52& 1.19& 0.75& 1.00& 1.75&   600$\pm$24\tablenotemark{4,5} \\ 
GC0240 &HGHH-45/C45  & 13 25 34.25 &-42 56 59.1&  4.33 & 19.99& 19.81& 19.03& 18.60& 18.05& 0.10& 0.03& 0.01& 0.01& 0.03&  19.91& 19.17& 18.67& 0.08& 0.07& 0.02& 0.18& 0.78& 0.43& 0.98& 0.50& 0.75& 1.25&   612$\pm$34\tablenotemark{4,5,7} \\ 
GC0241 & WHH-20      & 13 25 34.36 &-42 51 05.9& 10.12 & 20.30& 19.93& 19.01& 18.52& 17.90& 0.06& 0.02& 0.01& 0.01& 0.03&  20.11& 19.25& 18.59& 0.04& 0.05& 0.01& 0.37& 0.92& 0.49& 1.10& 0.66& 0.86& 1.52&   259$\pm$33\tablenotemark{6,7} \\    
GC0242 &C152\tablenotemark{13} 	     & 13 25 34.64 &-43 03 16.4&  2.48 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &    -  &   -  & 17.82&  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &     -   \\
GC0243 &C153\tablenotemark{13} 	     & 13 25 34.64 &-43 03 27.8&  2.65 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &    -  &   -  & 18.23&  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &     -   \\  
GC0244 & HCH21       & 13 25 34.65 &-43 03 27.7&  2.65 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &    -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &   663$\pm$2\tablenotemark{5,7,8} \\ 
GC0245 &C154\tablenotemark{13} 	     & 13 25 34.71 &-43 03 30.2&  2.69 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &    -  &   -  & 19.58&  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &     -   \\
GC0246 &HHH86-16/C16 & 13 25 35.00 &-42 36 05.0& 25.10 & 20.01& 19.57& 18.59& 18.00& 17.41& 0.12& 0.01& 0.01& 0.01& 0.03&  19.85& 18.83& 18.12& 0.03& 0.03& 0.01& 0.44& 0.98& 0.59& 1.19& 0.70& 1.02& 1.73&   538$\pm$16\tablenotemark{2,4,7} \\  
GC0247 &pff\_gc-058  & 13 25 35.12 &-42 56 45.3&  4.60 & 19.67& 19.47& 18.68& 18.19& 17.70& 0.07& 0.02& 0.01& 0.01& 0.03&  19.55& 18.85& 18.29& 0.03& 0.03& 0.01& 0.20& 0.78& 0.49& 0.99& 0.56& 0.70& 1.26&   365$\pm$22\tablenotemark{5,6,7} \\ 
GC0248 & K-144       & 13 25 35.16 &-42 53 01.0&  8.25 & 22.10& 21.31& 20.25& 19.63& 18.94& 0.33& 0.05& 0.02& 0.01& 0.03&  21.72& 20.44& 19.75& 0.01& 0.01& 0.01& 0.79& 1.06& 0.62& 1.31& 0.69& 1.28& 1.97&   593$\pm$43\tablenotemark{7} \\ 
GC0249 & WHH-21      & 13 25 35.22 &-43 12 01.5& 10.97 & 19.64& 19.60& 19.00& 18.63& 18.25& 0.04& 0.01& 0.01& 0.01& 0.03&  19.61& 19.15& 18.62& 0.02& 0.01& 0.02& 0.04& 0.60& 0.37& 0.75& 0.53& 0.46& 0.99&   243$\pm$61\tablenotemark{6} \\   
GC0250 & WHH-22      & 13 25 35.31 &-43 05 29.0&  4.56 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  19.66& 18.80& 18.03& 0.04& 0.04& 0.04&  -  &  -  &  -  &  -  & 0.77& 0.86& 1.63&   492$\pm$126\tablenotemark{6} \\   
GC0251 & MAGJM-08    & 13 25 35.50 &-42 59 35.2&  2.12 & 20.76& 20.18& 19.17& 18.68& 17.94& 1.15& 0.24& 0.06& 0.05& 0.05&    -  &   -  &   -  &  -  &  -  &  -  & 0.58& 1.01& 0.49& 1.22&  -  &  -  &  -  &   701$\pm$28\tablenotemark{5,7} \\ 
GC0252 & R215        & 13 25 35.64 &-43 08 36.8&  7.61 & 22.06& 21.68& 20.80& 20.27& 19.70& 0.27& 0.06& 0.02& 0.02& 0.03&  21.98& 21.18& 20.35& 0.03& 0.03& 0.04& 0.38& 0.87& 0.53& 1.11& 0.83& 0.79& 1.63&   543$\pm$57\tablenotemark{5,7} \\ 
GC0253 & R213        & 13 25 35.93 &-43 07 27.9&  6.50 & 22.70& 22.03& 20.92& 20.35& 19.62& 0.56& 0.10& 0.03& 0.02& 0.03&  22.34& 21.26& 20.34& 0.03& 0.01& 0.02& 0.67& 1.11& 0.58& 1.30& 0.92& 1.08& 2.00&   532$\pm$52\tablenotemark{5,7} \\ 
GC0254 &AAT117899    & 13 25 36.05 &-42 53 40.3&  7.63 & 21.70& 21.17& 20.17& 19.62& 18.97& 0.23& 0.05& 0.02& 0.01& 0.03&  21.51& 20.51& 19.70& 0.03& 0.03& 0.01& 0.53& 1.01& 0.54& 1.20& 0.81& 1.01& 1.81&   609$\pm$116\tablenotemark{7} \\
GC0255 &C155 	     & 13 25 36.47 &-43 08 03.5&  7.10 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  22.98& 22.21& 21.36& 0.06& 0.05& 0.05&  -  &  -  &  -  &  -  & 0.85& 0.77& 1.63&     -   \\
GC0256 & MAGJM-06    & 13 25 36.69 &-42 59 59.2&  2.02 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &    -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &   443$\pm$15\tablenotemark{5,7} \\ 
GC0257 &AAT118198    & 13 25 37.47 &-43 05 44.9&  4.94 & 21.49& 20.68& 19.64& 18.98& 18.29& 0.31& 0.05& 0.02& 0.01& 0.03&  21.14& 19.94& 19.03& 0.04& 0.02& 0.03& 0.81& 1.04& 0.66& 1.35& 0.91& 1.20& 2.11&   575$\pm$36\tablenotemark{7} \\
GC0258 &AAT118314    & 13 25 38.03 &-43 16 59.2& 15.95 & 20.69& 20.62& 19.89& 19.45& 18.98& 0.08& 0.03& 0.01& 0.01& 0.03&  20.67& 20.13& 19.42& 0.01& 0.01& 0.01& 0.08& 0.72& 0.44& 0.92& 0.71& 0.53& 1.24&   257$\pm$59\tablenotemark{7} \\
GC0259 & R209        & 13 25 38.13 &-43 13 02.2& 12.04 & 21.92& 21.51& 20.62& 20.05& 19.43& 0.20& 0.05& 0.02& 0.01& 0.03&  21.91& 20.95& 20.13& 0.04& 0.04& 0.04& 0.41& 0.90& 0.57& 1.19& 0.83& 0.96& 1.79&   558$\pm$40\tablenotemark{5,7} \\ 
GC0260 &C156 	     & 13 25 38.43 &-43 05 02.6&  4.37 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  19.76& 18.55& 17.65& 0.02& 0.02& 0.03&  -  &  -  &  -  &  -  & 0.90& 1.21& 2.11&     -   \\
GC0261 &C157\tablenotemark{12} 	     & 13 25 38.45 &-43 03 28.9&  3.06 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &    -  &   -  & 19.21&  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &     -   \\
GC0262 &HGHH-G268    & 13 25 38.61 &-42 59 19.6&  2.71 & 20.23& 19.83& 18.93& 18.36& 17.79& 0.34& 0.08& 0.03& 0.02& 0.04&  20.05& 19.15& 18.44& 0.02& 0.02&  -  & 0.40& 0.91& 0.56& 1.13& 0.71& 0.91& 1.62&   436$\pm$43\tablenotemark{4,5} \\ 
GC0263 &C158 	     & 13 25 38.76 &-43 05 34.5&  4.88 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  21.67& 20.86& 20.06& 0.05& 0.04& 0.05&  -  &  -  &  -  &  -  & 0.80& 0.81& 1.61&     -   \\
GC0264 &C159 	     & 13 25 39.17 &-43 04 33.8&  4.02 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  21.91& 20.82& 19.93& 0.02& 0.02& 0.02&  -  &  -  &  -  &  -  & 0.90& 1.09& 1.99&     -   \\
GC0265 & MAGJM-01    & 13 25 39.33 &-43 00 48.8&  2.17 & 19.90& 19.52& 18.61& 18.06& 17.50& 0.32& 0.08& 0.02& 0.02& 0.03&    -  &   -  &   -  &  -  &  -  &  -  & 0.37& 0.91& 0.55& 1.11&  -  &  -  &  -  &   645$\pm$36\tablenotemark{5,7} \\ 
GC0266 &pff\_gc-059  & 13 25 39.65 &-43 04 01.4&  3.62 & 21.53& 20.97& 19.96& 19.35& 18.73& 0.55& 0.11& 0.03& 0.02& 0.04&  21.42& 20.33& 19.48& 0.05& 0.04& 0.04& 0.56& 1.01& 0.61& 1.23& 0.86& 1.09& 1.94&   525$\pm$27\tablenotemark{5,7} \\  
GC0267 &HGHH-17/C17  & 13 25 39.73 &-42 55 59.2&  5.62 & 18.82& 18.51& 17.63& 17.10& 16.57& 0.04& 0.01& 0.01& 0.01& 0.03&  18.61& 17.72& 17.19& 0.04& 0.05& 0.01& 0.32& 0.88& 0.53& 1.06& 0.53& 0.89& 1.42&   782$\pm$2\tablenotemark{2,5,6,7,8} \\
GC0268 &HHH86-18/C18/K-163 & 13 25 39.88 &-43 05 01.9&  4.49 & 18.79& 18.42& 17.53& 16.97& 16.43& 0.04& 0.01& 0.01& 0.01& 0.03&  18.49& 17.51& 16.89& 0.05& 0.04& 0.05& 0.38& 0.89& 0.56& 1.10& 0.62& 0.99& 1.60&   480$\pm$2\tablenotemark{2,5,6,7,8} \\
GC0269 &C160\tablenotemark{12} 	     & 13 25 40.09 &-43 03 07.1&  3.01 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &    -  &   -  & 19.99&  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &     -   \\
GC0270 &C101 	     & 13 25 40.47 &-42 56 02.7&  5.65 &   -  &   -  & 20.34&   -  &   -  &  -  &  -  &  -  &  -  &  -  &  21.84& 20.90& 20.08& 0.03& 0.04& 0.01&  -  &  -  &  -  &  -  & 0.82& 0.94& 1.76&     -   \\
GC0271 & R204/C161   & 13 25 40.52 &-43 07 17.9&  6.59 & 21.58& 20.84& 19.80& 19.16& 18.41& 0.21& 0.04& 0.01& 0.01& 0.03&  21.21& 20.15& 19.26& 0.04& 0.03& 0.03& 0.74& 1.05& 0.63& 1.39& 0.89& 1.06& 1.95&   425$\pm$32\tablenotemark{5} \\  
GC0272 &HGHH-34/C34  & 13 25 40.61 &-43 21 13.6& 20.22 & 19.37& 19.01& 18.12& 17.59& 17.03& 0.04& 0.01& 0.01& 0.01& 0.03&  19.64& 18.54& 17.76& 0.04& 0.03& 0.02& 0.35& 0.89& 0.53& 1.10& 0.77& 1.10& 1.87&   669$\pm$18\tablenotemark{3,5,7} \\
GC0273 &C162 	     & 13 25 40.87 &-43 05 00.4&  4.56 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  21.95& 21.41& 20.91& 0.06& 0.05& 0.01&  -  &  -  &  -  &  -  & 0.51& 0.54& 1.05&     -   \\
GC0274 & R203        & 13 25 40.90 &-43 08 16.0&  7.52 & 20.66& 20.56& 19.84& 19.36& 18.88& 0.09& 0.03& 0.01& 0.01& 0.03&  20.62& 20.08& 19.38& 0.04& 0.03& 0.03& 0.09& 0.73& 0.48& 0.96& 0.70& 0.54& 1.24&   455$\pm$35\tablenotemark{5,7} \\  
GC0275 &AAT118874    & 13 25 41.36 &-42 58 08.9&  3.91 & 21.55& 21.02& 19.99& 19.43& 18.81& 0.44& 0.09& 0.03& 0.02& 0.04&  21.49& 20.30& 19.57& 0.05& 0.02&  -  & 0.53& 1.03& 0.56& 1.18& 0.73& 1.19& 1.92&   570$\pm$82\tablenotemark{7} \\
GC0276 &C163 	     & 13 25 41.63 &-43 03 45.8&  3.66 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  21.98& 21.25& 20.43& 0.05& 0.04& 0.04&  -  &  -  &  -  &  -  & 0.81& 0.73& 1.55&     -   \\
GC0277 & R202        & 13 25 42.00 &-43 10 42.2&  9.91 & 20.34& 20.08& 19.26& 18.72& 18.22& 0.06& 0.02& 0.01& 0.01& 0.03&  20.35& 19.74& 18.94& 0.07& 0.03& 0.06& 0.27& 0.81& 0.54& 1.05& 0.80& 0.61& 1.41&   286$\pm$45\tablenotemark{5,7} \\
GC0278 &C164\tablenotemark{14} 	     & 13 25 42.09 &-43 03 19.5&  3.43 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &    -  &   -  & 19.60&  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &     -   \\
GC0279 &HGHH-G370    & 13 25 42.25 &-42 59 17.0&  3.26 & 19.61& 19.29& 18.39& 17.86& 17.32& 0.17& 0.05& 0.02& 0.01& 0.03&  19.45& 18.59& 17.93& 0.01& 0.03& 0.01& 0.32& 0.90& 0.54& 1.08& 0.66& 0.86& 1.52&   507$\pm$34\tablenotemark{4,5,7} \\  
GC0280 &pff\_gc-060  & 13 25 42.43 &-42 59 02.6&  3.43 & 20.11& 19.74& 18.81& 18.24& 17.66& 0.20& 0.05& 0.02& 0.01& 0.03&  19.96& 19.02& 18.33& 0.02& 0.03& 0.01& 0.37& 0.93& 0.57& 1.15& 0.69& 0.95& 1.63&   890$\pm$19\tablenotemark{5,6} \\  
GC0281 &AAT119058    & 13 25 42.53 &-43 03 41.5&  3.73 & 21.85& 21.42& 20.39& 19.77& 19.18& 0.60& 0.13& 0.04& 0.03& 0.04&  21.69& 20.74& 19.86& 0.04& 0.03& 0.04& 0.43& 1.03& 0.62& 1.21& 0.88& 0.95& 1.83&   385$\pm$87\tablenotemark{7} \\
GC0282 &pff\_gc-061  & 13 25 42.62 &-42 45 10.9& 16.20 & 21.59& 21.15& 20.25& 19.69& 19.12& 0.14& 0.03& 0.01& 0.01& 0.03&  21.42& 20.55& 19.75& 0.01& 0.01& 0.01& 0.44& 0.90& 0.55& 1.13& 0.80& 0.87& 1.67&   500$\pm$48\tablenotemark{5,7} \\  
GC0283 &pff\_gc-062  & 13 25 43.23 &-42 58 37.4&  3.81 & 21.13& 20.46& 19.42& 18.83& 18.18& 0.34& 0.06& 0.02& 0.02& 0.03&  20.79& 19.71& 18.92& 0.01& 0.01& 0.01& 0.67& 1.04& 0.59& 1.24& 0.80& 1.08& 1.88&   697$\pm$37\tablenotemark{5} \\    
GC0284 &HGHH-19/C19  & 13 25 43.40 &-43 07 22.8&  6.87 & 19.37& 19.01& 18.12& 17.59& 17.03& 0.04& 0.01& 0.01& 0.01& 0.03&  18.96& 17.83& 18.64& 0.05& 0.04& 0.01& 0.35& 0.89& 0.53& 1.10&-0.80& 1.13& 0.32&   632$\pm$10\tablenotemark{3,4,5,6,7} \\ 
GC0285 &C165 	     & 13 25 43.43 &-43 04 56.5&  4.77 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  20.10& 18.98& 18.17& 0.05& 0.04& 0.05&  -  &  -  &  -  &  -  & 0.81& 1.12& 1.93&     -   \\
GC0286 &pff\_gc-063  & 13 25 43.80 &-43 07 54.9&  7.39 & 20.66& 20.55& 19.83& 19.37& 18.89& 0.08& 0.03& 0.01& 0.01& 0.03&  20.63& 20.13& 19.45& 0.04& 0.03& 0.03& 0.11& 0.72& 0.46& 0.94& 0.67& 0.50& 1.18&   554$\pm$75\tablenotemark{5} \\    
GC0287 &pff\_gc-064  & 13 25 43.90 &-42 50 42.7& 10.85 & 21.16& 20.67& 19.66& 19.07& 18.41& 0.11& 0.03& 0.01& 0.01& 0.03&  20.96& 19.97& 19.20& 0.02& 0.03& 0.01& 0.50& 1.01& 0.59& 1.25& 0.76& 0.99& 1.76&   560$\pm$24\tablenotemark{5,6,7} \\
GC0288 &HGHH-35/C35  & 13 25 44.21 &-42 58 59.4&  3.72 & 19.92& 19.51& 18.58& 18.01& 17.43& 0.13& 0.03& 0.01& 0.01& 0.03&  19.74& 18.79& 18.11& 0.02& 0.02& 0.01& 0.41& 0.93& 0.57& 1.14& 0.68& 0.94& 1.63&   544$\pm$13\tablenotemark{3,4,5} \\ 
GC0289 &C166\tablenotemark{11} 	     & 13 25 44.90 &-43 04 21.1&  4.50 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &    -  &   -  & 20.72&  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &     -   \\
GC0290 &AAT208065    & 13 25 45.77 &-42 34 18.0& 27.05 & 21.79& 21.45& 20.09& 19.40& 18.71& 0.49& 0.05& 0.01& 0.01& 0.03&  22.06& 20.70& 19.66& 0.04& 0.03& 0.02& 0.33& 1.36& 0.69& 1.39& 1.04& 1.36& 2.40&   836$\pm$41\tablenotemark{7} \\ 
GC0291 & WHH-23      & 13 25 45.90 &-42 57 20.2&  5.07 & 19.26& 19.12& 18.37& 17.89& 17.41& 0.05& 0.02& 0.01& 0.01& 0.03&  19.13& 18.50& 18.00& 0.03& 0.05& 0.01& 0.14& 0.75& 0.48& 0.96& 0.50& 0.64& 1.14&   286$\pm$63\tablenotemark{6} \\   
GC0292 &C167\tablenotemark{13} 	     & 13 25 45.97 &-43 06 45.4&  6.54 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &    -  &   -  & 20.41&  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &     -   \\
GC0293 & WHH-24      & 13 25 46.00 &-42 56 53.0&  5.43 & 20.64& 20.43& 19.63& 19.12& 18.62& 0.12& 0.04& 0.01& 0.01& 0.03&  20.54& 19.91& 19.25& 0.02& 0.03& 0.01& 0.21& 0.80& 0.51& 1.01& 0.66& 0.63& 1.29&   566$\pm$48\tablenotemark{6} \\   
GC0294 &AAT119596    & 13 25 46.06 &-43 08 24.5&  8.01 & 21.19& 20.69& 19.70& 19.10& 18.51& 0.12& 0.03& 0.01& 0.01& 0.03&    -  &   -  &   -  &  -  &  -  &  -  & 0.50& 1.00& 0.60& 1.19&  -  &  -  &  -  &   573$\pm$53\tablenotemark{7} \\
GC0295 &HGHH-G378    & 13 25 46.13 &-43 01 22.9&  3.39 & 21.30& 20.59& 19.53& 18.86& 18.22& 0.55& 0.10& 0.03& 0.02& 0.03&    -  &   -  &   -  &  -  &  -  &  -  & 0.71& 1.06& 0.67& 1.31&  -  &  -  &  -  &   487$\pm$31\tablenotemark{4,5,7} \\
GC0296 &AAT208206    & 13 25 46.49 &-42 34 54.1& 26.47 & 20.08& 20.10& 19.47& 19.07& 18.69& 0.12& 0.02& 0.01& 0.01& 0.03&  20.13& 19.73& 19.19& 0.01& 0.01& 0.01&-0.02& 0.63& 0.40& 0.78& 0.55& 0.40& 0.94&   293$\pm$115\tablenotemark{7} \\ 
GC0297 &HGHH-G284    & 13 25 46.59 &-42 57 03.0&  5.37 & 21.47& 20.89& 19.87& 19.28& 18.63& 0.26& 0.05& 0.02& 0.01& 0.03&  21.26& 20.20& 19.41& 0.01& 0.01& 0.01& 0.57& 1.03& 0.58& 1.24& 0.79& 1.06& 1.85&   479$\pm$12\tablenotemark{4,5,7} \\  
GC0298 &AAT119697    & 13 25 46.68 &-42 53 48.6&  8.12 & 21.61& 21.06& 20.05& 19.49& 18.87& 0.23& 0.05& 0.02& 0.01& 0.03&  21.42& 20.42& 19.65& 0.02& 0.02& 0.01& 0.54& 1.01& 0.57& 1.18& 0.77& 1.01& 1.78&   633$\pm$108\tablenotemark{7} \\
GC0299 &pff\_gc-065  & 13 25 46.92 &-43 08 06.6&  7.81 & 20.60& 20.17& 19.23& 18.66& 18.08& 0.08& 0.02& 0.01& 0.01& 0.03&  20.43& 19.55& 18.71& 0.01& 0.01& 0.01& 0.42& 0.94& 0.57& 1.15& 0.83& 0.88& 1.72&   450$\pm$44\tablenotemark{5} \\    
GC0300 &HGHH-G204    & 13 25 46.99 &-43 02 05.4&  3.66 & 19.35& 19.12& 18.33& 17.83& 17.31& 0.12& 0.04& 0.01& 0.01& 0.03&    -  &   -  &   -  &  -  &  -  &  -  & 0.23& 0.79& 0.51& 1.02&  -  &  -  &  -  &   690$\pm$18\tablenotemark{4,5,7} \\ 
GC0301 &pff\_gc-066  & 13 25 47.14 &-43 06 08.8&  6.14 & 21.21& 20.82& 19.92& 19.37& 18.80& 0.15& 0.04& 0.01& 0.01& 0.03&  21.07& 20.21& 19.44& 0.01& 0.01& 0.01& 0.39& 0.91& 0.55& 1.11& 0.77& 0.86& 1.63&   530$\pm$44\tablenotemark{5,7} \\  
GC0302 &HGHH-G357    & 13 25 47.78 &-43 00 43.4&  3.71 & 20.87& 20.55& 19.71& 19.24& 18.71& 0.26& 0.07& 0.02& 0.02& 0.04&  20.71& 19.96& 19.31& 0.01& 0.02& 0.01& 0.33& 0.83& 0.47& 1.00& 0.66& 0.75& 1.41&   664$\pm$31\tablenotemark{4,5} \\ 
GC0303 &AAT119894    & 13 25 47.92 &-42 55 52.4&  6.45 & 21.45& 21.30& 20.25& 19.59& 18.92& 0.23& 0.07& 0.02& 0.02& 0.03&  21.68& 20.75& 19.85& 0.05& 0.04& 0.03& 0.15& 1.05& 0.66& 1.33& 0.90& 0.93& 1.84&   448$\pm$90\tablenotemark{7} \\
GC0304 &C168\tablenotemark{15} 	     & 13 25 48.46 &-43 07 12.5&  7.16 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &    -  &   -  & 19.71&  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &     -   \\
GC0305 &HGHH-G251    & 13 25 48.54 &-42 57 41.2&  5.16 & 20.50& 19.93& 18.93& 18.33& 17.69& 0.13& 0.03& 0.01& 0.01& 0.03&  20.23& 19.22& 18.46& 0.02& 0.01& 0.01& 0.57& 1.00& 0.60& 1.24& 0.76& 1.01& 1.77&   574$\pm$27\tablenotemark{4,5,7} \\ 
GC0306 &pff\_gc-067  & 13 25 48.77 &-43 11 38.7& 11.19 & 20.51& 20.35& 19.60& 19.08& 18.60& 0.07& 0.02& 0.01& 0.01& 0.03&  20.47& 19.87& 19.14& 0.01& 0.01& 0.01& 0.16& 0.75& 0.52& 1.00& 0.74& 0.60& 1.33&   632$\pm$43\tablenotemark{5,7} \\  
GC0307 &pff\_gc-068  & 13 25 49.27 &-43 02 20.4&  4.13 & 20.73& 20.41& 19.55& 18.99& 18.48& 0.20& 0.05& 0.02& 0.02& 0.03&  20.65& 20.17& 19.13& 0.03& 0.04& 0.01& 0.32& 0.85& 0.56& 1.08& 1.04& 0.48& 1.52&   393$\pm$26\tablenotemark{5,7} \\  
GC0308 &HGHH-20/C20  & 13 25 49.69 &-42 54 49.3&  7.50 & 19.18& 18.83& 17.95& 17.43& 16.88& 0.04& 0.01& 0.01& 0.01& 0.03&  19.01& 18.19& 17.54& 0.03& 0.02& 0.01& 0.35& 0.88& 0.53& 1.07& 0.65& 0.82& 1.47&   744$\pm$9\tablenotemark{2,5,6,7} \\
GC0309 &AAT120259    & 13 25 49.73 &-43 05 04.7&  5.64 & 21.95& 21.16& 20.12& 19.51& 18.80& 0.35& 0.06& 0.02& 0.01& 0.03&  21.57& 20.48& 19.56& 0.01& 0.01& 0.01& 0.79& 1.04& 0.62& 1.32& 0.92& 1.09& 2.01&   477$\pm$54\tablenotemark{7} \\
GC0310 &HGHH-48/C48  & 13 25 49.82 &-42 50 15.3& 11.62 & 19.63& 19.46& 18.67& 18.16& 17.67& 0.04& 0.01& 0.01& 0.01& 0.03&  19.56& 18.92& 18.28& 0.02& 0.02& 0.01& 0.17& 0.79& 0.51& 1.01& 0.64& 0.64& 1.28&   547$\pm$19\tablenotemark{4,5,6,7} \\
GC0311 &pff\_gc-069  & 13 25 49.93 &-42 40 08.2& 21.40 & 21.55& 20.90& 19.87& 19.26& 18.62& 0.41& 0.03& 0.01& 0.01& 0.03&  21.29& 20.24& 19.39& 0.01& 0.01& 0.01& 0.64& 1.03& 0.61& 1.25& 0.85& 1.05& 1.90&   518$\pm$31\tablenotemark{5,7} \\  
GC0312 &HGHH-47/C47  & 13 25 49.95 &-42 52 09.4&  9.87 & 19.80& 19.55& 18.69& 18.18& 17.65& 0.05& 0.02& 0.01& 0.01& 0.03&  19.70& 18.97& 18.30& 0.03& 0.02& 0.01& 0.26& 0.86& 0.51& 1.04& 0.67& 0.73& 1.40&   589$\pm$22\tablenotemark{4,5,6} \\
GC0313 &AAT120336    & 13 25 50.22 &-43 06 08.5&  6.48 & 21.66& 21.14& 20.17& 19.57& 18.96& 0.23& 0.05& 0.02& 0.01& 0.03&  21.48& 20.50& 19.67& 0.02& 0.01& 0.01& 0.52& 0.97& 0.60& 1.21& 0.83& 0.97& 1.81&   452$\pm$67\tablenotemark{7} \\
GC0314 & WHH-25      & 13 25 50.34 &-43 04 08.2&  5.12 & 21.33& 20.93& 19.97& 19.42& 18.83& 0.22& 0.05& 0.02& 0.01& 0.03&  21.19& 20.27& 19.57& 0.02& 0.02& 0.01& 0.40& 0.95& 0.55& 1.14& 0.71& 0.92& 1.62&   525$\pm$50\tablenotemark{6,7} \\ 
GC0315 &AAT120355    & 13 25 50.37 &-43 00 32.6&  4.20 & 21.26& 21.14& 20.42& 20.02& 19.58& 0.28& 0.09& 0.03& 0.03& 0.04&  21.32& 20.75& 20.17& 0.03& 0.03& 0.01& 0.12& 0.72& 0.39& 0.84& 0.59& 0.56& 1.15&   548$\pm$77\tablenotemark{7} \\
GC0316 &pff\_gc-070  & 13 25 50.40 &-42 58 02.3&  5.20 & 20.39& 20.23& 19.42& 18.94& 18.45& 0.12& 0.04& 0.01& 0.01& 0.03&  20.35& 19.67& 19.06& 0.01& 0.01& 0.01& 0.16& 0.81& 0.48& 0.97& 0.61& 0.68& 1.29&   556$\pm$49\tablenotemark{5} \\    
GC0317 &C169 	     & 13 25 51.01 &-42 55 36.3&  7.00 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  21.60& 21.00& 20.39& 0.03& 0.03& 0.02&  -  &  -  &  -  &  -  & 0.62& 0.60& 1.21&     -   \\
GC0318 &AAT120515    & 13 25 51.31 &-42 59 29.4&  4.64 & 21.11& 20.81& 19.92& 19.38& 18.81& 0.21& 0.06& 0.02& 0.02& 0.03&  21.04& 20.24& 19.46& 0.04& 0.04& 0.01& 0.30& 0.90& 0.53& 1.11& 0.77& 0.81& 1.58&   461$\pm$141\tablenotemark{7} \\ 
GC0319 &pff\_gc-071  & 13 25 51.54 &-42 59 46.8&  4.58 & 20.79& 20.59& 19.82& 19.34& 18.83& 0.16& 0.05& 0.02& 0.02& 0.03&  20.71& 20.07& 19.45& 0.01& 0.01& 0.01& 0.20& 0.77& 0.48& 0.99& 0.62& 0.64& 1.27&   475$\pm$41\tablenotemark{5} \\    
GC0320 &C102 	     & 13 25 52.07 &-42 59 14.4&  4.87 &   -  &   -  & 21.43&   -  &   -  &  -  &  -  &  -  &  -  &  -  &  22.71& 21.87& 21.04& 0.02& 0.02& 0.02&  -  &  -  &  -  &  -  & 0.83& 0.84& 1.67&     -   \\
GC0321 &pff\_gc-072  & 13 25 52.14 &-42 58 30.2&  5.20 & 20.68& 20.45& 19.62& 19.12& 18.54& 0.15& 0.04& 0.02& 0.01& 0.03&  20.64& 19.92& 19.25& 0.02& 0.02& 0.01& 0.23& 0.83& 0.51& 1.08& 0.67& 0.72& 1.39&   504$\pm$22\tablenotemark{5} \\    
GC0322 &HGHH-21/C21  & 13 25 52.74 &-43 05 46.4&  6.52 & 19.16& 18.76& 17.87& 17.32& 16.77& 0.04& 0.01& 0.01& 0.01& 0.03&  18.97& 18.17& 17.40& 0.03& 0.02& 0.01& 0.40& 0.89& 0.55& 1.11& 0.77& 0.80& 1.58&   462$\pm$2\tablenotemark{3,5,6,7,8} \\
GC0323 &pff\_gc-073  & 13 25 52.78 &-42 58 41.7&  5.21 & 21.36& 20.94& 19.97& 19.38& 18.74& 0.25& 0.06& 0.02& 0.02& 0.03&  21.25& 20.29& 19.50& 0.02& 0.01& 0.01& 0.42& 0.98& 0.58& 1.22& 0.79& 0.97& 1.76&   401$\pm$29\tablenotemark{5,6,7} \\ 
GC0324 &HGHH-G256    & 13 25 52.88 &-43 02 00.0&  4.70 & 20.69& 20.18& 19.00& 18.35& 17.65& 0.18& 0.04& 0.01& 0.01& 0.03&  20.50& 19.31& 18.44& 0.03& 0.04& 0.01& 0.51& 1.17& 0.65& 1.36& 0.87& 1.20& 2.06&   495$\pm$18\tablenotemark{4,5,7} \\  
GC0325 &AAT209412    & 13 25 53.30 &-42 30 52.7& 30.63 & 21.94& 21.23& 20.22& 19.60& 18.97& 0.52& 0.04& 0.01& 0.01& 0.03&  21.69& 20.64& 19.76& 0.01& 0.01& 0.01& 0.71& 1.01& 0.62& 1.25& 0.88& 1.05& 1.92&   998$\pm$135\tablenotemark{7} \\ 
GC0326 &pff\_gc-074  & 13 25 53.37 &-42 51 12.4& 11.00 & 21.16& 20.83& 20.00& 19.48& 18.90& 0.11& 0.03& 0.01& 0.01& 0.03&  21.04& 20.27& 19.56& 0.01& 0.01& 0.01& 0.33& 0.83& 0.52& 1.10& 0.71& 0.77& 1.48&   471$\pm$24\tablenotemark{5,7} \\   
GC0327 &pff\_gc-075  & 13 25 53.50 &-43 03 56.6&  5.50 & 20.96& 20.45& 19.48& 18.90& 18.28& 0.14& 0.03& 0.01& 0.01& 0.03&  20.78& 19.76& 19.01& 0.02& 0.03& 0.01& 0.51& 0.97& 0.58& 1.20& 0.75& 1.02& 1.77&   748$\pm$18\tablenotemark{5,6,7} \\ 
GC0328 &HGHH-22/C22  & 13 25 53.57 &-42 59 07.6&  5.16 & 19.39& 19.06& 18.15& 17.62& 17.07& 0.05& 0.02& 0.01& 0.01& 0.03&  19.21& 18.34& 17.70& 0.02& 0.03&  -  & 0.34& 0.90& 0.54& 1.09& 0.64& 0.87& 1.52&   578$\pm$1\tablenotemark{2,4,5,7,8} \\
GC0329 &pff\_gc-076  & 13 25 53.75 &-43 19 48.6& 19.26 & 20.67& 20.06& 19.07& 18.41& 17.78& 0.08& 0.02& 0.01& 0.01& 0.03&  20.44& 19.44& 18.52& 0.02& 0.01& 0.01& 0.62& 0.99& 0.66& 1.29& 0.92& 1.00& 1.92&   368$\pm$15\tablenotemark{5,6,7} \\ 
GC0330 &AAT120976    & 13 25 54.28 &-42 56 20.6&  6.84 & 21.51& 21.23& 20.38& 19.84& 19.27& 0.23& 0.06& 0.02& 0.02& 0.03&  21.50& 20.73& 19.99& 0.03& 0.02& 0.02& 0.28& 0.85& 0.54& 1.11& 0.74& 0.77& 1.51&   595$\pm$69\tablenotemark{7} \\ 
GC0331 &AAT328533    & 13 25 54.39 &-43 18 40.1& 18.19 & 21.79& 21.26& 20.31& 19.74& 19.09& 0.16& 0.04& 0.01& 0.01& 0.03&  21.62& 20.64& 19.77& 0.01& 0.01& 0.01& 0.53& 0.95& 0.58& 1.23& 0.87& 0.98& 1.85&   577$\pm$89\tablenotemark{7} \\ 
GC0332 &HGHH-23/C23  & 13 25 54.58 &-42 59 25.4&  5.22 & 18.92& 18.29& 17.22& 16.62& 15.95& 0.04& 0.01& 0.01& 0.01& 0.03&  18.59& 17.44& 16.69& 0.01& 0.03&  -  & 0.63& 1.07& 0.60& 1.28& 0.75& 1.15& 1.90&   674$\pm$1\tablenotemark{2,3,5,7,8} \\
GC0333 &C103 	     & 13 25 54.98 &-42 59 15.4&  5.36 &   -  &   -  & 18.88&   -  &   -  &  -  &  -  &  -  &  -  &  -  &  20.43& 20.44& 18.44& 0.01& 0.02& 0.02&  -  &  -  &  -  &  -  & 2.00&-0.01& 1.99&     -   \\
GC0334 &C170 	     & 13 25 56.11 &-42 56 12.9&  7.17 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  23.31& 22.83& 22.16& 0.05& 0.04& 0.06&  -  &  -  &  -  &  -  & 0.67& 0.48& 1.15&     -   \\
GC0335 &AAT121367    & 13 25 56.26 &-43 01 32.9&  5.25 & 21.06& 20.92& 20.24& 19.82& 19.39& 0.25& 0.08& 0.03& 0.03& 0.04&  21.01& 20.45& 19.85& 0.01& 0.01& 0.01& 0.13& 0.68& 0.42& 0.85& 0.60& 0.56& 1.15&   438$\pm$80\tablenotemark{7} \\ 
GC0336 & WHH-26      & 13 25 56.59 &-42 51 46.6& 10.76 & 20.50& 20.02& 19.05& 18.43& 17.81& 0.07& 0.02& 0.01& 0.01& 0.03&  20.33& 19.36& 18.56& 0.02& 0.01& 0.01& 0.48& 0.97& 0.62& 1.24& 0.79& 0.97& 1.76&   412$\pm$36\tablenotemark{6} \\   
GC0337 &AAT329209    & 13 25 57.28 &-43 41 09.0& 40.37 & 20.87& 20.70& 19.87& 19.40& 18.90& 0.21& 0.02& 0.01& 0.01& 0.03&  20.78& 20.12& 19.35& 0.01&  -  & 0.01& 0.17& 0.82& 0.47& 0.97& 0.77& 0.66& 1.43&   601$\pm$65\tablenotemark{7} \\ 
GC0338 &C171 	     & 13 25 57.78 &-42 55 36.1&  7.82 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  22.25& 21.45& 20.67& 0.04& 0.03& 0.02&  -  &  -  &  -  &  -  & 0.78& 0.79& 1.58&     -   \\
GC0339 &C172 	     & 13 25 57.95 &-42 53 04.3&  9.79 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  22.15& 21.45& 20.91& 0.02& 0.01& 0.01&  -  &  -  &  -  &  -  & 0.55& 0.70& 1.24&     -   \\
GC0340 &pff\_gc-077  & 13 25 58.15 &-42 31 38.2& 30.03 & 20.57& 20.32& 19.50& 18.96& 18.47& 0.16& 0.02& 0.01& 0.01& 0.03&  20.55& 19.83& 19.09& 0.02& 0.01& 0.01& 0.24& 0.83& 0.53& 1.03& 0.74& 0.71& 1.45&   675$\pm$41\tablenotemark{5} \\     
GC0341 &pff\_gc-078  & 13 25 58.47 &-43 08 06.3&  8.96 & 20.93& 20.34& 19.30& 18.69& 18.02& 0.10& 0.02& 0.01& 0.01& 0.03&  20.70& 19.68& 18.75& 0.02& 0.01& 0.01& 0.59& 1.03& 0.62& 1.28& 0.93& 1.02& 1.95&   545$\pm$18\tablenotemark{5,7} \\   
GC0342 &HGHH-G143    & 13 25 58.69 &-43 07 11.0&  8.29 & 20.31& 20.02& 19.21& 18.68& 18.18& 0.06& 0.02& 0.01& 0.01& 0.03&  20.22& 19.52& 18.77& 0.02& 0.01& 0.01& 0.29& 0.81& 0.53& 1.03& 0.75& 0.70& 1.45&   503$\pm$38\tablenotemark{4,5,7} \\
GC0343 &pff\_gc-079  & 13 25 58.91 &-42 53 18.9&  9.70 & 20.74& 20.43& 19.58& 19.06& 18.52& 0.10& 0.03& 0.01& 0.01& 0.03&  20.62& 19.86& 19.14& 0.02& 0.01& 0.01& 0.30& 0.86& 0.51& 1.06& 0.72& 0.77& 1.48&   410$\pm$21\tablenotemark{5,7} \\   
GC0344 &AAT121826/C104 & 13 25 59.49 &-42 55 30.8&  8.10 & 20.91& 20.65& 19.81& 19.28& 18.73& 0.13& 0.03& 0.01& 0.01& 0.03&  20.81& 20.15& 19.40& 0.02& 0.02& 0.01& 0.26& 0.83& 0.53& 1.08& 0.74& 0.66& 1.40&   448$\pm$98\tablenotemark{7} \\ 
GC0345 &pff\_gc-080  & 13 25 59.55 &-42 32 39.4& 29.08 & 21.10& 20.80& 19.96& 19.40& 18.84& 0.25& 0.03& 0.01& 0.01& 0.03&  21.07& 20.32& 19.56& 0.02& 0.01& 0.01& 0.29& 0.85& 0.56& 1.11& 0.75& 0.75& 1.51&   598$\pm$56\tablenotemark{5,7} \\   
GC0346 &C173 	     & 13 25 59.57 &-42 55 01.5&  8.46 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  23.15& 22.00& 21.06& 0.04& 0.03& 0.02&  -  &  -  &  -  &  -  & 0.94& 1.15& 2.09&     -   \\
GC0347 &C174 	     & 13 25 59.63 &-42 55 15.7&  8.30 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  23.24& 22.42& 21.42& 0.04& 0.04& 0.03&  -  &  -  &  -  &  -  & 0.99& 0.82& 1.81&     -   \\
GC0348 &pff\_gc-081  & 13 26 00.15 &-42 49 00.7& 13.51 & 20.43& 20.17& 19.34& 18.80& 18.28& 0.07& 0.02& 0.01& 0.01& 0.03&  20.36& 19.61& 18.93& 0.02& 0.01& 0.01& 0.26& 0.83& 0.53& 1.05& 0.69& 0.75& 1.43&   304$\pm$31\tablenotemark{5,7} \\   
GC0349 & K-217       & 13 26 00.81 &-43 09 40.1& 10.46 & 21.63& 21.09& 20.09& 19.54& 18.91& 0.16& 0.03& 0.01& 0.01& 0.03&  21.42& 20.48& 19.57& 0.01& 0.01& 0.01& 0.54& 0.99& 0.56& 1.19& 0.91& 0.94& 1.85&   315$\pm$157\tablenotemark{7} \\ 
GC0350 &C175 	     & 13 26 00.93 &-42 58 28.9&  6.65 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  23.51& 22.53& 21.84& 0.06& 0.04& 0.03&  -  &  -  &  -  &  -  & 0.69& 0.97& 1.67&     -   \\
GC0351 &pff\_gc-082  & 13 26 00.98 &-42 22 03.4& 39.56 & 20.83& 20.17& 19.16& 18.58& 17.89& 0.21& 0.02& 0.01& 0.01& 0.03&  20.51& 19.53& 18.69& 0.02& 0.01& 0.01& 0.66& 1.01& 0.58& 1.27& 0.84& 0.98& 1.82&   573$\pm$19\tablenotemark{5,7} \\   
GC0352 &AAT122146    & 13 26 01.00 &-43 06 55.3&  8.40 & 21.14& 20.90& 20.05& 19.53& 19.04& 0.11& 0.03& 0.01& 0.01& 0.03&  21.09& 20.38& 19.58& 0.01& 0.01& 0.01& 0.24& 0.85& 0.52& 1.01& 0.80& 0.71& 1.51&   517$\pm$99\tablenotemark{7} \\ 
GC0353 &HGHH-G221    & 13 26 01.11 &-42 55 13.5&  8.52 & 20.87& 20.24& 19.30& 18.75& 18.13& 0.10& 0.02& 0.01& 0.01& 0.03&  20.54& 19.60& 18.83& 0.01& 0.01& 0.01& 0.62& 0.94& 0.55& 1.16& 0.77& 0.94& 1.72&   390$\pm$15\tablenotemark{4,5} \\  
GC0354 &AAT329848    & 13 26 01.29 &-43 34 15.5& 33.68 & 19.44& 19.19& 18.39& 17.89& 17.37& 0.08& 0.01& 0.01& 0.01& 0.03&    -  &   -  &   -  &  -  &  -  &  -  & 0.25& 0.79& 0.50& 1.03&  -  &  -  &  -  &   558$\pm$46\tablenotemark{7} \\ 
GC0355 &pff\_gc-083  & 13 26 01.83 &-42 58 15.0&  6.89 & 21.23& 20.80& 19.86& 19.30& 18.72& 0.16& 0.04& 0.01& 0.01& 0.03&  21.12& 20.21& 19.44& 0.02& 0.02& 0.01& 0.42& 0.95& 0.55& 1.13& 0.77& 0.91& 1.68&   458$\pm$31\tablenotemark{5,6,7} \\ 
GC0356 &pff\_gc-084  & 13 26 02.25 &-43 08 55.6& 10.03 & 21.31& 20.80& 19.84& 19.24& 18.63& 0.12& 0.03& 0.01& 0.01& 0.03&  21.13& 20.19& 19.32& 0.02& 0.01& 0.01& 0.51& 0.97& 0.59& 1.21& 0.87& 0.93& 1.80&   458$\pm$38\tablenotemark{5,7} \\   
GC0357 &AAT122445    & 13 26 02.43 &-43 00 11.7&  6.43 & 21.13& 20.99& 20.28& 19.81& 19.42& 0.15& 0.05& 0.02& 0.02& 0.03&  21.08& 20.50& 19.92& 0.01& 0.02& 0.01& 0.14& 0.71& 0.47& 0.86& 0.58& 0.58& 1.16&   342$\pm$98\tablenotemark{7} \\ 
GC0358 &C176	     & 13 26 02.79 &-42 57 05.0&  7.61 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  22.35& 21.92& 21.30& 0.02& 0.02& 0.03&  -  &  -  &  -  &  -  & 0.62& 0.43& 1.05&     -   \\
GC0359 &HGHH-25/C25  & 13 26 02.85 &-42 56 57.0&  7.69 & 20.17& 19.56& 18.49& 17.85& 17.17& 0.07& 0.02& 0.01& 0.01& 0.03&  19.92& 18.83& 17.97& 0.03& 0.02& 0.01& 0.61& 1.07& 0.64& 1.32& 0.86& 1.09& 1.95&   703$\pm$9\tablenotemark{3,5,7} \\
GC0360 &AAT122526    & 13 26 02.90 &-43 05 43.0&  7.90 & 21.89& 21.35& 20.36& 19.73& 19.05& 0.24& 0.05& 0.02& 0.01& 0.03&  21.72& 20.72& 19.81& 0.02& 0.01& 0.01& 0.54& 1.00& 0.62& 1.31& 0.90& 1.00& 1.90&   506$\pm$50\tablenotemark{7} \\ 
GC0361 &C177	     & 13 26 03.20 &-42 54 30.1&  9.30 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  22.95& 22.11& 21.09& 0.11& 0.07& 0.05&  -  &  -  &  -  &  -  & 1.02& 0.84& 1.87&     -   \\
GC0362 &C178	     & 13 26 03.85 &-42 56 45.3&  7.95 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  23.02& 22.32& 21.53& 0.04& 0.04& 0.03&  -  &  -  &  -  &  -  & 0.79& 0.69& 1.48&     -   \\
GC0363 &HGHH-G293/G293 & 13 26 04.20 &-42 55 44.7&  8.60 & 20.11& 19.90& 19.10& 18.61& 18.11& 0.06& 0.02& 0.01& 0.01& 0.03&  20.04& 19.36& 18.69& 0.01& 0.01& 0.01& 0.21& 0.80& 0.49& 0.99& 0.67& 0.69& 1.35&   581$\pm$15\tablenotemark{4,5,7} \\
GC0364 &AAT122808    & 13 26 04.61 &-43 09 10.2& 10.49 & 21.05& 20.87& 20.12& 19.66& 19.18& 0.10& 0.03& 0.01& 0.01& 0.03&  21.00& 20.45& 19.69& 0.01& 0.01& 0.01& 0.18& 0.75& 0.46& 0.94& 0.76& 0.55& 1.31&   264$\pm$131\tablenotemark{7} \\ 
GC0365 &AAT122794    & 13 26 04.69 &-42 47 35.1& 15.16 & 21.89& 21.15& 20.00& 19.29& 18.69& 0.21& 0.04& 0.01& 0.01& 0.03&  21.60& 20.37& 19.38& 0.01& 0.01& 0.01& 0.74& 1.15& 0.71& 1.31& 0.98& 1.23& 2.22&   336$\pm$161\tablenotemark{7} \\ 
GC0366 &C105 	     & 13 26 05.12 &-42 55 37.0&  8.80 &   -  &   -  & 22.01&   -  &   -  &  -  &  -  &  -  &  -  &  -  &  23.68& 22.58& 21.76& 0.07& 0.04& 0.04&  -  &  -  &  -  &  -  & 0.82& 1.10& 1.92&     -   \\
GC0367 &HGHH-07/C7   & 13 26 05.41 &-42 56 32.4&  8.30 & 18.38& 18.03& 17.17& 16.65& 16.08& 0.03& 0.01& 0.01& 0.01& 0.03&  18.18& 17.33& 16.64& 0.03& 0.03& 0.01& 0.35& 0.86& 0.53& 1.09& 0.68& 0.85& 1.53&   595$\pm$1\tablenotemark{1,2,3,5,6,7,8} \\ 
GC0368 &C106 	     & 13 26 06.15 &-42 56 45.4&  8.32 &   -  &   -  & 21.28&   -  &   -  &  -  &  -  &  -  &  -  &  -  &  22.54& 21.46& 20.66& 0.03& 0.01& 0.01&  -  &  -  &  -  &  -  & 0.80& 1.08& 1.88&     -   \\
GC0369 &pff\_gc-085  & 13 26 06.42 &-43 00 38.1&  7.11 & 20.39& 20.20& 19.43& 18.99& 18.47& 0.07& 0.02& 0.01& 0.01& 0.03&  20.29& 19.64& 19.03& 0.02& 0.02& 0.01& 0.20& 0.76& 0.44& 0.96& 0.61& 0.65& 1.26&   548$\pm$31\tablenotemark{5,6,7} \\ 
GC0370 &pff\_gc-086  & 13 26 06.55 &-43 06 14.5&  8.75 & 21.48& 20.93& 19.95& 19.37& 18.76& 0.16& 0.03& 0.01& 0.01& 0.03&  21.29& 20.32& 19.45& 0.02& 0.01& 0.01& 0.56& 0.97& 0.59& 1.20& 0.87& 0.97& 1.84&   440$\pm$26\tablenotemark{5,7} \\   
GC0371 &pff\_gc-087  & 13 26 06.87 &-42 33 17.3& 28.77 & 20.26& 19.96& 19.11& 18.56& 18.05& 0.14& 0.02& 0.01& 0.01& 0.03&  20.17& 19.42& 18.70& 0.02& 0.01& 0.01& 0.30& 0.86& 0.55& 1.05& 0.73& 0.75& 1.47&   830$\pm$29\tablenotemark{5,7} \\  
GC0372 &HGHH-G170    & 13 26 06.93 &-42 57 35.1&  8.02 & 20.78& 20.21& 19.22& 18.65& 17.97& 0.11& 0.02& 0.01& 0.01& 0.03&  20.57& 19.56& 18.73& 0.02& 0.02& 0.01& 0.57& 0.99& 0.57& 1.25& 0.83& 1.01& 1.84&   636$\pm$27\tablenotemark{4,5,7} \\
GC0373 &AAT123188    & 13 26 06.94 &-43 07 52.6&  9.85 & 21.70& 21.30& 20.40& 19.85& 19.27& 0.17& 0.04& 0.01& 0.01& 0.03&  21.57& 20.71& 19.94& 0.02& 0.01& 0.01& 0.40& 0.90& 0.56& 1.13& 0.77& 0.86& 1.63&   364$\pm$56\tablenotemark{7} \\ 
GC0374 &HGHH-36/C36/R113  & 13 26 07.73 &-42 52 00.3& 11.72 & 19.42& 19.19& 18.35& 17.81& 17.33& 0.04& 0.01& 0.01& 0.01& 0.03&  19.32& 18.61& 17.94& 0.02& 0.01& 0.01& 0.23& 0.84& 0.54& 1.03& 0.67& 0.71& 1.38&   703$\pm$1\tablenotemark{3,5,6,7,8} \\
GC0375 &AAT123453    & 13 26 08.38 &-42 59 18.9&  7.67 & 21.29& 20.95& 20.09& 19.55& 19.03& 0.17& 0.04& 0.02& 0.01& 0.03&  21.20& 20.40& 19.67& 0.03& 0.02& 0.01& 0.34& 0.86& 0.54& 1.06& 0.73& 0.80& 1.53&   257$\pm$154\tablenotemark{7} \\ 
GC0376 &pff\_gc-088  & 13 26 08.86 &-43 01 21.4&  7.54 & 19.99& 19.79& 18.99& 18.46& 18.00& 0.05& 0.02& 0.01& 0.01& 0.03&  19.86& 19.14& 18.59& 0.03& 0.03& 0.01& 0.20& 0.80& 0.53& 0.99& 0.55& 0.72& 1.27&   554$\pm$29\tablenotemark{5,7} \\  
GC0377 &AAT123656    & 13 26 09.61 &-43 07 05.9&  9.71 & 21.77& 21.13& 20.08& 19.46& 18.79& 0.19& 0.04& 0.01& 0.01& 0.03&  21.57& 20.51& 19.59& 0.03& 0.02& 0.02& 0.64& 1.05& 0.63& 1.29& 0.92& 1.07& 1.99&   380$\pm$93\tablenotemark{7} \\ 
GC0378 & R111        & 13 26 09.71 &-42 50 29.5& 13.14 & 22.07& 21.57& 20.59& 19.91& 19.09& 0.28& 0.06& 0.02& 0.02& 0.03&  21.96& 21.03& 20.20& 0.03& 0.03& 0.02& 0.51& 0.97& 0.68& 1.50& 0.82& 0.94& 1.76&   717$\pm$48\tablenotemark{5,7} \\ 
GC0379 &C179	     & 13 26 09.87 &-42 56 36.0&  8.96 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  22.13& 21.71& 21.04& 0.03& 0.03& 0.01&  -  &  -  &  -  &  -  & 0.67& 0.42& 1.09&     -   \\
GC0380 &HGHH-37/C37/R116  & 13 26 10.58 &-42 53 42.7& 10.81 & 19.86& 19.38& 18.43& 17.87& 17.26& 0.04& 0.01& 0.01& 0.01& 0.03&  19.65& 18.72& 17.96& 0.01& 0.01& 0.01& 0.48& 0.95& 0.56& 1.17& 0.76& 0.93& 1.69&   612$\pm$1\tablenotemark{3,5,6,7,8} \\
GC0381 & WHH-27      & 13 26 12.82 &-43 09 09.2& 11.51 & 20.27& 19.68& 18.66& 18.06& 17.42& 0.05& 0.01& 0.01& 0.01& 0.03&  20.02& 19.03& 18.13& 0.02& 0.01& 0.01& 0.59& 1.02& 0.60& 1.24& 0.90& 0.99& 1.89&   545$\pm$60\tablenotemark{6} \\   
GC0382 & WHH-28      & 13 26 14.18 &-43 08 30.4& 11.25 & 20.21& 19.98& 19.17& 18.65& 18.14& 0.05& 0.02& 0.01& 0.01& 0.03&  20.13& 19.48& 18.71& 0.02& 0.01& 0.01& 0.23& 0.81& 0.52& 1.03& 0.77& 0.65& 1.41&   506$\pm$123\tablenotemark{6} \\   
GC0383 &HHH86-26/C26 & 13 26 15.27 &-42 48 29.4& 15.36 & 19.99& 19.26& 18.13& 17.47& 16.77& 0.05& 0.01& 0.01& 0.01& 0.03&  19.66& 18.45& 17.59& 0.04& 0.03& 0.02& 0.73& 1.13& 0.66& 1.35& 0.86& 1.21& 2.07&   377$\pm$14\tablenotemark{2,5,6,7} \\
GC0384 &R122         & 13 26 15.95 &-42 55 00.5& 10.76 & 19.02& 18.78& 18.02& 17.58& 17.14& 0.03& 0.01& 0.01& 0.01& 0.03&    -  &   -  &   -  &  -  &  -  &  -  & 0.24& 0.76& 0.44& 0.88&  -  &  -  &  -  &   588$\pm$2\tablenotemark{8} \\ 
GC0385 &AAT125079    & 13 26 17.29 &-43 06 39.3& 10.62 & 21.13& 20.90& 20.09& 19.59& 19.06& 0.10& 0.03& 0.01& 0.01& 0.03&  21.07& 20.41& 19.64& 0.02& 0.01& 0.01& 0.23& 0.81& 0.51& 1.03& 0.77& 0.66& 1.43&   513$\pm$183\tablenotemark{7} \\ 
GC0386 &C50/K-233    & 13 26 19.66 &-43 03 18.6&  9.76 & 20.09& 19.68& 18.74& 18.17& 17.57& 0.05& 0.02& 0.01& 0.01& 0.03&  19.91& 18.92& 18.28& 0.04& 0.04& 0.01& 0.41& 0.93& 0.58& 1.17& 0.64& 1.00& 1.63&   615$\pm$58\tablenotemark{6,7} \\ 
GC0387 &C49/pff\_gc-089 & 13 26 20.20 &-43 10 35.7& 13.48 & 19.90& 19.73& 18.95& 18.45& 17.95& 0.12& 0.02& 0.01& 0.01& 0.03&  19.85& 19.30& 18.53& 0.03& 0.02& 0.01& 0.17& 0.78& 0.50& 1.00& 0.77& 0.56& 1.32&   538$\pm$30\tablenotemark{5,6,7} \\
GC0388 &pff\_gc-090  & 13 26 20.53 &-43 03 18.5&  9.91 & 20.90& 20.34& 19.33& 18.74& 18.10& 0.10& 0.02& 0.01& 0.01& 0.03&  20.70& 19.61& 18.85& 0.03& 0.03& 0.01& 0.56& 1.00& 0.60& 1.24& 0.75& 1.09& 1.85&   486$\pm$26\tablenotemark{5,7} \\  
GC0389 &AAT215171    & 13 26 20.66 &-42 38 32.0& 24.60 & 21.03& 20.63& 19.69& 19.11& 18.53& 0.27& 0.03& 0.01& 0.01& 0.03&  20.97& 20.06& 19.26& 0.02& 0.02& 0.01& 0.40& 0.94& 0.58& 1.15& 0.80& 0.90& 1.70&   527$\pm$48\tablenotemark{7} \\ 
GC0390 & R107        & 13 26 21.11 &-42 48 41.1& 15.84 & 21.53& 20.82& 19.75& 19.13& 18.48& 0.16& 0.03& 0.01& 0.01& 0.03&  21.23& 20.16& 19.30& 0.05& 0.03& 0.02& 0.71& 1.07& 0.62& 1.27& 0.86& 1.06& 1.92&   405$\pm$28\tablenotemark{5,7} \\
GC0391 &pff\_gc-091  & 13 26 21.14 &-43 42 24.6& 42.41 & 20.42& 20.13& 19.29& 18.77& 18.21& 0.15& 0.02& 0.01& 0.01& 0.03&  20.30& 19.56& 18.72& 0.01& 0.01& 0.01& 0.29& 0.84& 0.52& 1.08& 0.84& 0.74& 1.58&   623$\pm$37\tablenotemark{5,7} \\  
GC0392 &pff\_gc-092  & 13 26 21.31 &-42 57 19.1& 10.53 & 21.36& 20.86& 19.92& 19.35& 18.76& 0.14& 0.03& 0.01& 0.01& 0.03&  21.18& 20.27& 19.46& 0.02& 0.02& 0.01& 0.50& 0.93& 0.57& 1.16& 0.81& 0.92& 1.73&   462$\pm$27\tablenotemark{5,7} \\  
GC0393 & R117        & 13 26 21.99 &-42 53 45.5& 12.38 & 20.52& 20.41& 19.68& 19.23& 18.75& 0.07& 0.02& 0.01& 0.01& 0.03&  20.50& 19.98& 19.32& 0.02& 0.02& 0.01& 0.10& 0.73& 0.45& 0.93& 0.66& 0.53& 1.18&   484$\pm$26\tablenotemark{5,7} \\ 
GC0394 & R118        & 13 26 22.01 &-42 54 26.5& 11.99 & 20.73& 20.60& 19.87& 19.38& 18.93& 0.08& 0.03& 0.01& 0.01& 0.03&  20.72& 20.19& 19.50& 0.03& 0.02& 0.01& 0.13& 0.73& 0.49& 0.95& 0.70& 0.52& 1.22&   440$\pm$73\tablenotemark{5} \\
GC0395 & WHH-29      & 13 26 22.08 &-43 09 10.7& 12.79 & 20.97& 20.70& 19.82& 19.28& 18.73& 0.08& 0.02& 0.01& 0.01& 0.03&  20.92& 20.17& 19.38& 0.03& 0.02& 0.01& 0.27& 0.88& 0.54& 1.09& 0.79& 0.75& 1.54&   505$\pm$78\tablenotemark{6} \\   
GC0396 &pff\_gc-093  & 13 26 22.65 &-42 46 49.8& 17.50 & 20.58& 20.39& 19.62& 19.13& 18.66& 0.08& 0.03& 0.01& 0.01& 0.03&  20.52& 19.91& 19.23& 0.02& 0.01& 0.01& 0.20& 0.77& 0.48& 0.96& 0.69& 0.61& 1.30&   576$\pm$42\tablenotemark{5,7} \\  
GC0397 & WHH-30      & 13 26 23.60 &-43 03 43.9& 10.55 & 20.56& 20.25& 19.38& 18.83& 18.30& 0.10& 0.03& 0.01& 0.01& 0.03&  20.45& 19.62& 18.96& 0.03& 0.03& 0.01& 0.31& 0.87& 0.55& 1.08& 0.65& 0.83& 1.49&   470$\pm$66\tablenotemark{6} \\   
GC0398 &pff\_gc-094  & 13 26 23.66 &-43 00 45.6& 10.25 & 20.99& 20.77& 19.97& 19.49& 18.93& 0.09& 0.03& 0.01& 0.01& 0.03&  20.92& 20.24& 19.57& 0.03& 0.02& 0.01& 0.22& 0.80& 0.47& 1.04& 0.67& 0.68& 1.35&   334$\pm$64\tablenotemark{5,7} \\  
GC0399 &HHH86-38/C38/R123 & 13 26 23.78 &-42 54 01.1& 12.50 & 19.67& 19.30& 18.41& 17.87& 17.32& 0.04& 0.01& 0.01& 0.01& 0.03&  19.51& 18.68& 17.96& 0.02& 0.02& 0.01& 0.37& 0.89& 0.54& 1.09& 0.72& 0.83& 1.54&   405$\pm$1\tablenotemark{3,5,6,8} \\ 
GC0400 &HGHH-51      & 13 26 23.86 &-42 47 17.1& 17.26 & 19.63& 19.34& 18.47& 17.93& 17.38& 0.05& 0.02& 0.01& 0.01& 0.03&    -  &   -  &   -  &  -  &  -  &  -  & 0.29& 0.87& 0.54& 1.09&  -  &  -  &  -  &   343$\pm$43\tablenotemark{4,5} \\ 
GC0401 &AAT335187    & 13 26 23.95 &-43 17 44.4& 19.53 & 21.19& 21.11& 20.46& 20.04& 19.60& 0.10& 0.03& 0.01& 0.01& 0.03&  21.20& 20.72& 20.08& 0.01& 0.01& 0.01& 0.08& 0.65& 0.42& 0.86& 0.64& 0.49& 1.12&   277$\pm$158\tablenotemark{7} \\ 
GC0402 &pff\_gc-095  & 13 26 25.50 &-42 57 06.2& 11.33 & 21.13& 20.60& 19.60& 19.02& 18.40& 0.11& 0.02& 0.01& 0.01& 0.03&  20.97& 19.97& 19.17& 0.04& 0.03& 0.02& 0.53& 1.00& 0.58& 1.20& 0.80& 0.99& 1.79&   405$\pm$18\tablenotemark{5,7} \\  
GC0403 & R124        & 13 26 28.87 &-42 52 36.4& 14.08 & 20.32& 20.17& 19.42& 18.96& 18.43& 0.05& 0.02& 0.01& 0.01& 0.03&  20.28& 19.69& 19.02& 0.02& 0.02& 0.01& 0.15& 0.75& 0.46& 0.99& 0.68& 0.58& 1.26&   541$\pm$35\tablenotemark{5,7} \\
GC0404 &pff\_gc-096  & 13 26 30.29 &-42 34 41.7& 28.83 & 21.24& 20.73& 19.73& 19.10& 18.42& 0.31& 0.03& 0.01& 0.01& 0.03&  21.08& 20.09& 19.24& 0.01& 0.01& 0.01& 0.52& 1.00& 0.63& 1.30& 0.85& 0.99& 1.83&   532$\pm$25\tablenotemark{5,7} \\  
GC0405 & R105        & 13 26 33.55 &-42 51 00.9& 15.74 & 21.28& 20.78& 19.86& 19.28& 18.70& 0.11& 0.03& 0.01& 0.01& 0.03&  21.18& 20.25& 19.46& 0.02& 0.01& 0.01& 0.50& 0.92& 0.58& 1.15& 0.79& 0.93& 1.72&   534$\pm$34\tablenotemark{5,7} \\ 
GC0406 &HGHH-27/C27  & 13 26 37.99 &-42 45 49.9& 20.00 & 19.60& 19.39& 18.60& 18.11& 17.62& 0.03& 0.01& 0.01& 0.01& 0.03&    -  &   -  &   -  &  -  &  -  &  -  & 0.21& 0.78& 0.49& 0.98&  -  &  -  &  -  &   492$\pm$37\tablenotemark{2,5} \\  
GC0407 & WHH-31      & 13 26 41.43 &-43 11 25.0& 16.96 & 20.76& 20.44& 19.50& 18.94& 18.36& 0.07& 0.02& 0.01& 0.01& 0.03&  20.67& 19.89& 19.05& 0.03& 0.02& 0.02& 0.32& 0.94& 0.56& 1.14& 0.85& 0.77& 1.62&   573$\pm$67\tablenotemark{6} \\   
GC0408 &HHH86-39/C39 & 13 26 42.03 &-43 07 44.8& 15.12 & 18.72& 18.33& 17.43& 16.91& 16.42& 0.02& 0.01& 0.01& 0.01& 0.03&  18.57& 17.73& 16.92& 0.01& 0.01&  -  & 0.39& 0.89& 0.53& 1.01& 0.81& 0.83& 1.65&   271$\pm$20\tablenotemark{3,5,6,7} \\
GC0409 &pff\_gc-097  & 13 26 45.40 &-43 26 34.1& 29.13 & 19.75& 19.51& 18.72& 18.23& 17.76& 0.10& 0.01& 0.01& 0.01& 0.03&  19.66& 19.04& 18.28& 0.02& 0.01& 0.01& 0.24& 0.79& 0.49& 0.96& 0.76& 0.62& 1.38&   599$\pm$30\tablenotemark{5,7} \\  
GC0410 & HH-017      & 13 26 49.31 &-43 04 57.8& 15.41 & 23.21& 22.54& 20.80& 19.87& 19.06& 0.67& 0.11& 0.02& 0.01& 0.03&  23.32& 21.63& 20.13& 0.05& 0.03& 0.02& 0.67& 1.75& 0.93& 1.73& 1.50& 1.68& 3.19&   839$\pm$63\tablenotemark{7} \\ 
GC0411 &pff\_gc-098  & 13 26 53.94 &-43 19 17.7& 24.05 & 19.54& 19.17& 18.28& 17.73& 17.16& 0.09& 0.01& 0.01& 0.01& 0.03&    -  &   -  &   -  &  -  &  -  &  -  & 0.37& 0.89& 0.55& 1.12&  -  &  -  &  -  &   631$\pm$18\tablenotemark{5,7} \\  
GC0412 &AAT222977    & 13 26 58.91 &-42 38 53.4& 27.82 & 21.18& 21.02& 20.34& 19.84& 19.38& 0.28& 0.03& 0.01& 0.01& 0.03&  21.16& 20.64& 20.02& 0.02& 0.01& 0.01& 0.17& 0.68& 0.50& 0.96& 0.62& 0.52& 1.14&   655$\pm$112\tablenotemark{7} \\ 
GC0413 & HH-060      & 13 26 59.78 &-42 55 26.5& 17.79 &   -  &   -  &   -  &   -  &   -  &  -  &  -  &  -  &  -  &  -  &  23.41& 21.69& 20.14& 0.05& 0.04& 0.02&  -  &  -  &  -  &  -  & 1.55& 1.72& 3.26&   811$\pm$32\tablenotemark{7} \\ 
GC0414 &pff\_gc-099  & 13 26 59.82 &-42 32 40.5& 33.09 & 20.96& 20.72& 19.94& 19.40& 18.92& 0.23& 0.03& 0.01& 0.01& 0.03&  20.92& 20.29& 19.59& 0.02& 0.01& 0.02& 0.25& 0.78& 0.53& 1.02& 0.70& 0.63& 1.33&   425$\pm$34\tablenotemark{5,7} \\  
GC0415 &pff\_gc-100  & 13 27 03.41 &-42 27 17.2& 38.12 & 19.92& 19.37& 18.41& 17.81& 17.17& 0.11& 0.01& 0.01& 0.01& 0.03&    -  &   -  &   -  &  -  &  -  &  -  & 0.56& 0.96& 0.60& 1.24&  -  &  -  &  -  &   513$\pm$10\tablenotemark{5,7} \\  
GC0416 &pff\_gc-101  & 13 27 21.56 &-42 38 41.4& 30.63 & 19.89& 19.51& 18.72& 18.20& 17.74& 0.10& 0.01& 0.01& 0.01& 0.03&  19.74& 19.02& 18.39& 0.01& 0.01&  -  & 0.38& 0.79& 0.51& 0.97& 0.63& 0.72& 1.35&   263$\pm$16\tablenotemark{5,7} \\  
GC0417 &pff\_gc-102  & 13 28 18.45 &-42 33 12.5& 41.90 & 20.38& 20.11& 19.29& 18.76& 18.24& 0.14& 0.02& 0.01& 0.01& 0.03&  20.28& 19.59& 18.94& 0.04& 0.04& 0.01& 0.27& 0.83& 0.52& 1.04& 0.65& 0.70& 1.34&   428$\pm$40\tablenotemark{5,7} \\

\enddata																														      
\tablenotetext{1}{Radial velocity measured by \cite{vhh81}.}
\tablenotetext{2}{Radial velocity measured by \cite{hhvh84}.}
\tablenotetext{3}{Radial velocity measured by \cite{hhh86}.}
\tablenotetext{4}{Radial velocity measured by \cite{hghh92}.}
\tablenotetext{5}{Radial velocity measured by \cite{pff04I}.}
\tablenotetext{6}{Radial velocity measured by \cite{whh05}.}
\tablenotetext{7}{Radial velocity measured by \cite{beasley06}.}
\tablenotetext{8}{Radial velocity measured by \cite{rejkuba07}.}
\tablenotetext{9}{These objects appear starlike under HST/ACS imaging \citep{harris06}.}
\tablenotetext{10}{This object appears to be a M-type star based on the strong
 molecular bands in its spectrum \citep{beasley06}.}
\tablenotetext{11}{Faint globular \citep{harris06}.}
\tablenotetext{12}{Located in the inner bulge region which is very
  crowded \citep{harris06}. }
\tablenotetext{13}{A very compact globular or star \citep{harris06}.}
\tablenotetext{14}{A possible globular, but slightly elliptical \citep{harris06}.}
\tablenotetext{15}{A globular next to a very bright star \citep{harris06}.}

\end{deluxetable}	   

\clearpage
\pagestyle{plaintop}
\setlength{\voffset}{0mm}

\begin{deluxetable}{rrrrrrrrrrr}
\tabletypesize{\scriptsize}
\tablecaption{Kinematic and Dynamic Solutions for the Globular Cluster System of NGC 5128\tablenotemark{1} \label{tab:all_GC}}
\tablewidth{0pt}
\tablehead{
\colhead{Radial Bin} & {R$_{mean}$}  & {R$_{out}$} & \colhead{N} & \colhead{$\Omega
  R$} & \colhead{$\Theta_o$} & \colhead{$\sigma_v$} &
\colhead{$M_{corr}$} & \colhead{$M_p$} & \colhead{$M_r$} &
\colhead{$M_t$} \\
\colhead{(kpc)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{ } & \colhead{(km
  s$^{-1}$)} & \colhead{($^o$ E of N)} & \colhead{(km s$^{-1}$)} &
\colhead{ } & \colhead{($\times 10^{10} M_{\odot}$)} & \colhead{($\times 10^{10}
  M_{\odot}$)} & \colhead{($\times 10^{10} M_{\odot}$)}  \\
}

\startdata
0-50  &	12.9 & 48.8 & 340 &  40$\pm$10 &  189$\pm$12  & 123$\pm$5  & 1.0 & 125.8$\pm$46.5\tablenotemark{2} & 3.1$\pm$1.3  & 128.9$\pm$46.5  \\
0-5   &	3.64 & 4.96 &  54 &  24$\pm$21 &  334$\pm$59  & 120$\pm$12 &  -  &   -            &    -         &  -              \\
5-10  &	7.65 & 9.96 & 124 &  43$\pm$15 &  195$\pm$20  & 112$\pm$8  & 2.3 &  37.4$\pm$6.4  &  0.4$\pm$0.3 &  37.8$\pm$6.4  \\
10-15 &	12.4 & 14.9 &  68 &  83$\pm$25 &  195$\pm$12  & 105$\pm$10 & 1.6 &  36.5$\pm$9.3  &  2.4$\pm$1.5 &  38.9$\pm$9.4  \\
15-25 & 19.0 & 24.3 &  56 &  35$\pm$26 &  184$\pm$34  & 147$\pm$16 & 1.3 &  89.5$\pm$27.4 &  0.7$\pm$1.0 &  90.2$\pm$27.4 \\ 
25-50 &	34.7 & 48.8 &  39 &  96$\pm$45 &  169$\pm$17  & 148$\pm$21 & 1.0 & 184.7$\pm$84.5 & 10.4$\pm$9.8 & 195.1$\pm$85.1 \\ 
\enddata

\tablenotetext{1}{This table is reproduced from \cite{w06} for
  completeness.}
\tablenotetext{2}{The Tracer Mass estimator determines the total mass
  enclosed within the outermost radius using a sample defined in the
  range of the inner and outer radial bins.}

\end{deluxetable}

\begin{deluxetable}{rrrrrrrrrrr}
\tabletypesize{\scriptsize}
\tablecaption{Kinematic and Dynamic Solutions for the Metal-Poor Globular Cluster System of NGC 5128 \label{tab:MP_GC}}
\tablewidth{0pt}
\tablehead{
\colhead{Radial Bin} & {R$_{mean}$} & {R$_{out}$} & \colhead{N} & \colhead{$\Omega
  R$} & \colhead{$\Theta_o$} & \colhead{$\sigma_v$} &
\colhead{$M_{corr}$} & \colhead{$M_p$} & \colhead{$M_r$} &
\colhead{$M_t$} \\
\colhead{(kpc)} & \colhead{(kpc)}  & \colhead{(kpc)} & \colhead{ } & \colhead{(km
  s$^{-1}$)} & \colhead{($^o$ E of N)} & \colhead{(km s$^{-1}$)} &
\colhead{ } & \colhead{($\times 10^{10} M_{\odot}$)} & \colhead{($\times 10^{10}
  M_{\odot}$)} & \colhead{($\times 10^{10} M_{\odot}$)}  \\
}

\startdata
0-50  & 13.8 & 48.1 &  178 &   31$\pm$14 &  177$\pm$22 & 117$\pm$7   & 1.0 & 94.5$\pm$58.5  &  1.1$\pm$1.0 &  95.6 $\pm$58.6  \\
0-5   & 3.84 & 4.96 &   22 &   16$\pm$38 &  373$\pm$120&  99$\pm$19  & -   &   -            &        -     &       -          \\    
5-10  & 7.76 & 9.96 &   66 &   30$\pm$21 &  223$\pm$39 & 116$\pm$12  & 2.1 &  38.9$\pm$12.4 & 0.2$\pm$0.3  &  39.1$\pm$12.4  \\
10-15 & 12.7 & 14.8 &   41 &   97$\pm$38 &  199$\pm$13 & 102$\pm$15  & 1.5 &  31.4$\pm$15.1 & 3.3$\pm$2.5  &  34.6$\pm$15.3  \\
15-25 & 18.8 & 24.3 &   26 &   45$\pm$31 &  139$\pm$49 & 112$\pm$20  & 1.3 &  59.7$\pm$32.7 & 1.2$\pm$1.6  &  60.8$\pm$32.7  \\
25-50 & 36.7 & 48.1 &   23 &   61$\pm$43 &  137$\pm$50 & 141$\pm$24  & 1.0 & 122.4$\pm$82.9 & 4.2$\pm$5.9  & 126.7$\pm$83.1  \\
\enddata

\end{deluxetable}

\begin{deluxetable}{rrrrrrrrrrr}
\tabletypesize{\scriptsize}
\tablecaption{Kinematic and Dynamic Solutions for the Metal-Rich Globular Cluster System of NGC 5128 \label{tab:MR_GC}}
\tablewidth{0pt}
\tablehead{
\colhead{Radial Bin} & {R$_{mean}$} & {R$_{out}$}& \colhead{N} & \colhead{$\Omega
  R$} & \colhead{$\Theta_o$} & \colhead{$\sigma_v$} &
\colhead{$M_{corr}$} & \colhead{$M_p$} & \colhead{$M_r$} &
\colhead{$M_t$} \\
\colhead{(kpc)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{ } & \colhead{(km
  s$^{-1}$)} & \colhead{($^o$ E of N)} & \colhead{(km s$^{-1}$)} &
\colhead{ } & \colhead{($\times 10^{10} M_{\odot}$)} & \colhead{($\times 10^{10}
  M_{\odot}$)} & \colhead{($\times 10^{10} M_{\odot}$)}  \\
}

\startdata
0-50  &	12.0 & 48.8 &  158  &   47$\pm$15 &  202$\pm$15 & 129$\pm$9  & 1.0 &   116.5$\pm$73.8  &   4.3$\pm$2.3  &   120.8$\pm$73.9  \\
0-5   &	3.61 & 4.98 &   29  &   44$\pm$27 &  308$\pm$47 & 134$\pm$23 &  -  &     -             &        -       &          -        \\ 
5-10  & 7.52 & 9.93 &   58  &   65$\pm$22 &  180$\pm$19 & 105$\pm$11 & 1.5 &   17.4$\pm$7.7    &   1.0$\pm$0.7  &    18.3$\pm$7.7   \\
10-15 &	12.0 & 14.9 &   27  &   74$\pm$34 &  186$\pm$22 & 108$\pm$17 & 1.2 &   23.8$\pm$11.3   &   1.9$\pm$1.8  &    25.7$\pm$13.3  \\
15-25 & 19.3 & 24.3 &   30  &   50$\pm$36 &  223$\pm$32 & 168$\pm$24 & 1.1 &   72.1$\pm$46.2   &   1.2$\pm$1.7  &    73.3$\pm$46.3  \\
25-50 &	31.7 & 48.8 &   15  &  102$\pm$96 &  191$\pm$21 & 146$\pm$65 & 1.0 &  219.1$\pm$174.6  &  11.8$\pm$22.2 &   230.9$\pm$176.0 \\
\enddata

\end{deluxetable}

\begin{deluxetable}{rrrrrrrrrrr}
\tabletypesize{\scriptsize}
\tablecaption{Kinematic and Dynamic Solutions for the Planetary Nebula System of NGC 5128 \label{tab:PN}}
\tablewidth{0pt}
\tablehead{
\colhead{Radial Bin} & {R$_{mean}$} & {R$_{out}$} & \colhead{N} & \colhead{$\Omega
  R$} & \colhead{$\Theta_o$} & \colhead{$\sigma_v$} & \colhead{$M_{corr}$} & \colhead{$M_p$} & \colhead{$M_r$} &
\colhead{$M_t$} \\
\colhead{(kpc)} & \colhead{(kpc)} & \colhead{(kpc)}& \colhead{ } & \colhead{(km
  s$^{-1}$)} & \colhead{($^o$ E of N)} & \colhead{(km s$^{-1}$)}  &
\colhead{ } & \colhead{($\times 10^{10} M_{\odot}$)} & \colhead{($\times 10^{10}
  M_{\odot}$)} & \colhead{($\times 10^{10} M_{\odot}$)} \\
}

\startdata
0-90  &14.1 & 88.2 & 780 &   76$\pm$6  &  170$\pm$5  & 118$\pm$13 & 1.0 & 84.6$\pm$17.2  &11.9$\pm$1.9   & 96.5$\pm$17.3  \\
0-5   & 3.3 & 4.99 & 184 &   75$\pm$16 &  179$\pm$11 & 131$\pm$7  &  -  &      -         &     -         &     -          \\
5-10  & 7.6 & 9.98 & 211 &   82$\pm$12 &  177$\pm$8  & 120$\pm$6  & 3.0 & 43.9$\pm$3.6   & 1.6$\pm$0.5   & 45.4$\pm$3.6  \\
10-15 &11.8 & 14.8 & 138 &   76$\pm$15 &  171$\pm$10 & 118$\pm$7  & 2.0 & 42.3$\pm$5.0   & 2.0$\pm$0.8   & 44.2$\pm$5.1  \\
15-20 &17.4 & 20.0 &  71 &   96$\pm$24 &  169$\pm$12 & 116$\pm$10 & 1.7 & 47.7$\pm$5.6   & 4.3$\pm$2.1   & 52.0$\pm$6.9  \\
20-30 &24.6 & 30.0 &  87 &   76$\pm$17 &  157$\pm$17 & 108$\pm$8  & 1.5 & 53.2$\pm$8.4   & 4.0$\pm$1.8   & 57.2$\pm$8.6  \\
30-40 &34.6 & 39.8 &  50 &   44$\pm$15 &  132$\pm$38 &  87$\pm$9  & 1.3 & 40.7$\pm$7.4   & 1.8$\pm$1.2   & 42.3$\pm$7.5  \\
40-80 &48.7 & 71.2 &  36 &   61$\pm$45 &  183$\pm$22 &  85$\pm$11 & 1.0 & 48.6$\pm$11.5  & 6.2$\pm$9.1   & 54.8$\pm$14.7 \\
\enddata

\end{deluxetable}

\begin{deluxetable}{lrrrrrrrr}
\tabletypesize{\footnotesize}
\tablecaption{Spin Parameters for Giant Elliptical Galaxies \label{tab:spin}}
\tablewidth{0pt}
\tablehead{
\colhead{Galaxy} & \colhead{$\Omega R_{MP}$} & \colhead{$\sigma_{v,MP}$} & \colhead{$(\Omega R / \sigma_v)_{MP}$} & \colhead{$\Lambda_{MP}$} & \colhead{$\Omega R_{MR}$} & \colhead{$\sigma_{v,MR}$} & \colhead{$(\Omega R / \sigma_v)_{MR}$} & \colhead{$\Lambda_{MR}$} \\
\colhead{ } & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)}& \colhead{ } &\colhead{ } & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)}& \colhead{ } & \colhead{ } \\
}

\startdata 
NGC 5128 & 31$\pm$14 & 117$\pm$7 & 0.26$\pm$0.12 & 0.08$\pm$0.04 & 47$\pm$15 & 129$\pm$9 & 0.36$\pm$0.11 & 0.11$\pm$0.03 \\
M87\tablenotemark{8,9}    &186$^{+58}_{-41}$ &397$^{+36}_{-14}$ & 0.47$^{+0.13}_{-0.11}$& 0.14$^{+0.04}_{-0.03}$ &155$^{+53}_{-37}$ &365$^{+38}_{-18}$ & 0.43$^{+0.14}_{-0.12}$ & 0.13$^{+0.04}_{-0.04}$ \\
M49\tablenotemark{9}     & 93$^{+69}_{-37}$ &342$^{+33}_{-18}$ & 0.27$^{+0.19}_{-0.11}$& 0.08$^{+0.06}_{-0.03}$ &-26$^{+64}_{-79}$ &265$^{+34}_{-13}$ & 0.10$^{+0.27}_{-0.25}$ & 0.03$^{+0.08}_{-0.08}$ \\    
NGC 1399\tablenotemark{10} & 15$\pm$26 &291$\pm$14 & 0.05$\pm$0.09 & 0.02$\pm$0.03 & 7$\pm$24 & 255$\pm$13 & 0.03$\pm$0.09 & 0.01$\pm$0.03 \\
\enddata

\tablenotetext{8}{Kinematic data taken from \cite{cote01}.}
\tablenotetext{9}{Kinematic data taken from \cite{cote03}.}
\tablenotetext{10}{Kinematic data taken from \cite{richtler04}.}
\end{deluxetable}
